Code-Verification Techniques for an Arbitrary-Depth Electromagnetic Slot Model

Electromagnetic slot models are employed to efficiently simulate electromagnetic penetration through openings in an otherwise closed electromagnetic scatterer. Such models, which incorporate varying assumptions about the geometry of the openings, are typically coupled with electromagnetic surface integral equations that model electromagnetic scattering. In this paper, we introduce novel code-verification approaches and build upon our previously developed methodologies to assess the correctness of the numerical implementation of an arbitrary-depth slot model. Through these approaches, we measure the convergence rates of the different interacting sources of numerical error and demonstrate the impact of various factors on these rates for several cases.

==> dimensions.tex <==
%\begin{tikzpicture}[
%block/.style={
%draw,
%fill=white,
%rectangle, 
%minimum width={width("Magnetometerrrrrrrrr")+2pt},
%font=\small}]
%\node[
%minimum width={width("Magnetometerrrrrrrrr")+2pt}](acc){Accelerometer};
%\node[block,above=0.1cm of acc](gyro){Gyroscope};
%\node[block,above=0.1cm of gyro](mag){Magnetometer};
%\end{tikzpicture}

\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7}]









\definecolor{lb}{RGB}{166,206,227}
\definecolor{db}{RGB}{ 31,120,180}
\definecolor{lg}{RGB}{178,223,138}
\definecolor{dg}{RGB}{ 51,160, 44}
\definecolor{lr}{RGB}{251,154,153}
\definecolor{dr}{RGB}{227, 26, 28}

\def\ecolor{db}
\def\icolor{dg}
\def\scolor{dr}
\def\emcolor{lb}
\def\imcolor{lg}
\def\smcolor{lr}


%\def\mcolor{.}
\def\mcolor{gray}

%\tikzstyle{dashed}= [dash pattern=on .25pt off 2pt]

% Translation and Scaling
\def\tx{0}
\def\ty{0}
\def\ts{10}
\def\txx{13}

% Measurement Values for Drawing
\tikzmath{%
\LEXT  = 1;
\AEXT  = 0;
\BEXT  = \LEXT;
\CEXT  = 0;
\DEXT  = \LEXT;
\LINT  = \LEXT*2/3;
\AINT  = \LEXT/6;
\BINT  = \LEXT/6 + \LINT ;
\CINT  = \LEXT/6;
\DINT  = \LEXT/6 + \LINT ;
\LSLOT = \LEXT/3;
\WSLOT = \LEXT/50;
\ASLOT = \LEXT/3;
\BSLOT = \LEXT/3 + \LSLOT;
\CSLOT = \LEXT/2 - \WSLOT/2;
\DSLOT = \LEXT/2 + \WSLOT/2;
\CWIRE = \LEXT/2;
\DEPTH = \LEXT/10;
\BACK  = \DEPTH + sqrt(3)/2*\LINT;
\as   = 0.012 * 2.5/\ts; % Arrow Scale
\th   = 0.20  * 2.5/\ts; % Perpendicular Line Length 
\ss   = 0.20  * 2.5/\ts; % Distance between measurement line and parallel edge
\al   = 50*\as; % Orientation axis length
\t1   = 0.25 * 2.5/\ts; % Distance between arrows for text
\t2   = 0.15 * 2.5/\ts; % Distance between arrows for text
\ssh  = (\BEXT-\BINT)/3;
\ssv  = (\DEXT-\DINT)/3;
\tth   = 0.45 * 2.5/\ts; % Distance between arrows for text (horizontal)
\ttv   = 0.30 * 2.5/\ts; % Distance between arrows for text (vertical)
}



%==============================================================================
% Orientation axis (Y-Z) ======================================================
%==============================================================================

% Axes
\coordinate (A) at ({\tx+\ts*(-\ssh          )}, {\ty+\ts*(-\ssv          )});
\coordinate (B) at ({\tx+\ts*(-\ssh+\al-7*\as)}, {\ty+\ts*(-\ssv          )});
\coordinate (C) at ({\tx+\ts*(-\ssh          )}, {\ty+\ts*(-\ssv+\al-7*\as)});
\draw[thick,line cap=round,line join=round] (A) -- (B);
\draw[thick,line cap=round,line join=round] (A) -- (C);

% Arrow right
\def\arrowx{-\ssh+\al}
\def\arrowy{-\ssv    }
\coordinate (A) at ({\tx+\ts*(\arrowx-\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\tx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\tx+\ts*(\arrowx-\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\tx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill] (A) -- (B) -- (C) -- (D) -- cycle;

\node[draw=none,anchor=west,scale=1/.7] at (A) {$y$};

% Arrow up
\def\arrowx{-\ssh    }
\def\arrowy{-\ssv+\al}
\coordinate (A) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy-\as* 0)});
\coordinate (B) at ({\tx+\ts*(\arrowx+\as*4)}, {\ty+\ts*(\arrowy-\as*10)});
\coordinate (C) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy-\as* 7)});
\coordinate (D) at ({\tx+\ts*(\arrowx-\as*4)}, {\ty+\ts*(\arrowy-\as*10)});
\fill[fill] (A) -- (B) -- (C) -- (D) -- cycle;

\node[draw=none,anchor=south,scale=1/.7] at (A) {$z$};

%==============================================================================
% Orientation axis (X-Z) ======================================================
%==============================================================================

% Axes
\coordinate (A) at ({\txx+\ts*(\BEXT+\ssh          )}, {\ty+\ts*(-\ssv          )});
\coordinate (B) at ({\txx+\ts*(\BEXT+\ssh-\al+7*\as)}, {\ty+\ts*(-\ssv          )});
\coordinate (C) at ({\txx+\ts*(\BEXT+\ssh          )}, {\ty+\ts*(-\ssv+\al-7*\as)});
\draw[thick,line cap=round,line join=round] (A) -- (B);
\draw[thick,line cap=round,line join=round] (A) -- (C);

% Arrow left
\def\arrowx{\BEXT+\ssh-\al}
\def\arrowy{     -\ssv    }
\coordinate (A) at ({\txx+\ts*(\arrowx+\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\txx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\txx+\ts*(\arrowx+\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\txx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill] (A) -- (B) -- (C) -- (D) -- cycle;

\node[draw=none,anchor=east,scale=1/.7] at (A) {$x$};

% Arrow up
\def\arrowx{\BEXT+\ssh    }
\def\arrowy{     -\ssv+\al}
\coordinate (A) at ({\txx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy-\as* 0)});
\coordinate (B) at ({\txx+\ts*(\arrowx+\as*4)}, {\ty+\ts*(\arrowy-\as*10)});
\coordinate (C) at ({\txx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy-\as* 7)});
\coordinate (D) at ({\txx+\ts*(\arrowx-\as*4)}, {\ty+\ts*(\arrowy-\as*10)});
\fill[fill] (A) -- (B) -- (C) -- (D) -- cycle;

\node[draw=none,anchor=south,scale=1/.7] at (A) {$z$};

%==============================================================================
% L_ext (horizontal, Y-Z) =====================================================
%==============================================================================
\def\Ax{\AEXT}
\def\Bx{\BEXT}
\def\Ay{\DEXT+\ssv}
\def\By{\DEXT+\ssv}

% Measurement text
\coordinate (C) at ({\tx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\node[draw=none,anchor=center,minimum width={width("$\lext$")},minimum height={height("$\lext$")},scale=1/.7,color=\ecolor] (C) at (C) {$\lext$};

\coordinate (C1) at ({\tx+\ts*((\Ax+\Bx-\tth)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\coordinate (C2) at ({\tx+\ts*((\Ax+\Bx+\tth)/2)       },{\ty+\ts*((\Ay+\By)/2)});

% Measurement line
\coordinate (A) at ({\tx+\ts*(\Ax+7*\as)  }, {\ty+\ts*(\Ay)});
\coordinate (B) at ({\tx+\ts*(\Bx-7*\as)  }, {\ty+\ts*(\By)});
\draw[thick,line cap=round,line join=round,color=\emcolor] (A) -- (C1);
\draw[thick,line cap=round,line join=round,color=\emcolor] (C2) -- (B);

% Perpendicular line A
\coordinate (A) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay+\th/2)});
\coordinate (B) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay-\th/2)});
\draw[thick,line cap=round,line join=round,color=\emcolor] (A) -- (B);

% Perpendicular line B
\coordinate (A) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By+\th/2)});
\coordinate (B) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By-\th/2)});
\draw[thick,line cap=round,line join=round,color=\emcolor] (A) -- (B);

% Arrow left
\def\arrowx{\Ax}
\def\arrowy{\Ay}
\coordinate (A) at ({\tx+\ts*(\arrowx+\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\tx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\tx+\ts*(\arrowx+\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\tx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\emcolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Arrow right
\def\arrowx{\Bx}
\def\arrowy{\By}
\coordinate (A) at ({\tx+\ts*(\arrowx-\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\tx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\tx+\ts*(\arrowx-\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\tx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\emcolor] (A) -- (B) -- (C) -- (D) -- cycle;

%==============================================================================
% L_ext (horizontal, X-Z) =====================================================
%==============================================================================

\def\Ax{\AEXT}
\def\Bx{\BEXT}
\def\Ay{\DEXT+\ssv}
\def\By{\DEXT+\ssv}

% Measurement text
\coordinate (C) at ({\txx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\node[draw=none,anchor=center,minimum width={width("$\lext$")},minimum height={height("$\lext$")},scale=1/.7,color=\ecolor] (C) at (C) {$\lext$};

\coordinate (C1) at ({\txx+\ts*((\Ax+\Bx-\tth)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\coordinate (C2) at ({\txx+\ts*((\Ax+\Bx+\tth)/2)       },{\ty+\ts*((\Ay+\By)/2)});

% Measurement line
\coordinate (A) at ({\txx+\ts*(\Ax+7*\as)  }, {\ty+\ts*(\Ay)});
\coordinate (B) at ({\txx+\ts*(\Bx-7*\as)  }, {\ty+\ts*(\By)});
\draw[thick,line cap=round,line join=round,color=\emcolor] (A) -- (C1);
\draw[thick,line cap=round,line join=round,color=\emcolor] (C2) -- (B);

% Perpendicular line A
\coordinate (A) at ({\txx+\ts*(\Ax)  }, {\ty+\ts*(\Ay+\th/2)});
\coordinate (B) at ({\txx+\ts*(\Ax)  }, {\ty+\ts*(\Ay-\th/2)});
\draw[thick,line cap=round,line join=round,color=\emcolor] (A) -- (B);

% Perpendicular line B
\coordinate (A) at ({\txx+\ts*(\Bx)  }, {\ty+\ts*(\By+\th/2)});
\coordinate (B) at ({\txx+\ts*(\Bx)  }, {\ty+\ts*(\By-\th/2)});
\draw[thick,line cap=round,line join=round,color=\emcolor] (A) -- (B);

% Arrow left
\def\arrowx{\Ax}
\def\arrowy{\Ay}
\coordinate (A) at ({\txx+\ts*(\arrowx+\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\txx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\txx+\ts*(\arrowx+\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\txx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\emcolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Arrow right
\def\arrowx{\Bx}
\def\arrowy{\By}
\coordinate (A) at ({\txx+\ts*(\arrowx-\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\txx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\txx+\ts*(\arrowx-\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\txx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\emcolor] (A) -- (B) -- (C) -- (D) -- cycle;

%==============================================================================
% L_int (horizontal, Y-Z) =====================================================
%==============================================================================

\def\Ax{\AINT}
\def\Bx{\BINT}
\def\Ay{\DINT+\ssv}
\def\By{\DINT+\ssv}
\def\Byy{\DINT+2*\ssv}

% Measurement text
\coordinate (C) at ({\tx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\node[draw=none,anchor=center,minimum width={width("$\lint$")},minimum height={height("$\lint$")},scale=1/.7,color=\icolor] (C) at (C) {$\lint$};

\coordinate (C1) at ({\tx+\ts*((\Ax+\Bx-\tth)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\coordinate (C2) at ({\tx+\ts*((\Ax+\Bx+\tth)/2)       },{\ty+\ts*((\Ay+\By)/2)});

% Measurement line
\coordinate (A) at ({\tx+\ts*(\Ax+7*\as)  }, {\ty+\ts*(\Ay)});
\coordinate (B) at ({\tx+\ts*(\Bx-7*\as)  }, {\ty+\ts*(\By)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (C1);
\draw[thick,line cap=round,line join=round,color=\imcolor] (C2) -- (B);

% Perpendicular line A
\coordinate (A) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay+\th/2)});
\coordinate (B) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay-\th/2)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (B);

% Perpendicular line B
\coordinate (A) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\Byy+\th/2)});
\coordinate (B) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By -\th/2)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (B);

% Arrow left
\def\arrowx{\Ax}
\def\arrowy{\Ay}
\coordinate (A) at ({\tx+\ts*(\arrowx+\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\tx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\tx+\ts*(\arrowx+\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\tx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\imcolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Arrow right
\def\arrowx{\Bx}
\def\arrowy{\By}
\coordinate (A) at ({\tx+\ts*(\arrowx-\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\tx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\tx+\ts*(\arrowx-\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\tx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\imcolor] (A) -- (B) -- (C) -- (D) -- cycle;

%==============================================================================
% b_int (horizontal, Y-Z) =====================================================
%==============================================================================

\def\Ax{\AEXT}
\def\Bx{\BINT}
\def\Ay{\DINT+\ssv*2}
\def\By{\DINT+\ssv*2}

% Measurement text
\coordinate (C) at ({\tx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\node[draw=none,anchor=center,minimum width={width("$\bint$")},minimum height={height("$\bint$")},scale=1/.7,color=\icolor] (C) at (C) {$\bint$};

\coordinate (C1) at ({\tx+\ts*((\Ax+\Bx-\tth)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\coordinate (C2) at ({\tx+\ts*((\Ax+\Bx+\tth)/2)       },{\ty+\ts*((\Ay+\By)/2)});

% Measurement line
\coordinate (A) at ({\tx+\ts*(\Ax+7*\as)  }, {\ty+\ts*(\Ay)});
\coordinate (B) at ({\tx+\ts*(\Bx-7*\as)  }, {\ty+\ts*(\By)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (C1);
\draw[thick,line cap=round,line join=round,color=\imcolor] (C2) -- (B);

% Perpendicular line A
\coordinate (A) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay+\th/2)});
\coordinate (B) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay-\th/2)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (B);

% Perpendicular line B
\coordinate (A) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By+\th/2)});
\coordinate (B) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By-\th/2)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (B);

% Arrow left
\def\arrowx{\Ax}
\def\arrowy{\Ay}
\coordinate (A) at ({\tx+\ts*(\arrowx+\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\tx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\tx+\ts*(\arrowx+\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\tx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\imcolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Arrow right
\def\arrowx{\Bx}
\def\arrowy{\By}
\coordinate (A) at ({\tx+\ts*(\arrowx-\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\tx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\tx+\ts*(\arrowx-\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\tx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\imcolor] (A) -- (B) -- (C) -- (D) -- cycle;

%==============================================================================
% a_int (horizontal, Y-Z) =====================================================
%==============================================================================

\def\Ax{\AINT}
\def\Bx{\AEXT}
\def\Ay{\DINT+\ssv}
\def\By{\DINT+\ssv}

% Measurement text
\coordinate (C) at ({\tx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\node[draw=none,anchor=center,minimum width={width("$\aint$")},minimum height={height("$\aint$")},scale=1/.7,color=\icolor] (C) at (C) {$\aint$};

% Measurement line
%\coordinate (A) at ({\tx+\ts*(\Ax+7*\as)  }, {\ty+\ts*(\Ay)});
\coordinate (A) at ({\tx+\ts*(\Bx-\th  )  }, {\ty+\ts*(\By)});
\coordinate (B) at ({\tx+\ts*(\Bx-7*\as)  }, {\ty+\ts*(\By)});
%\draw[thick,line cap=round,line join=round] (A) -- (C.west);
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (B);

% Perpendicular line A
%\coordinate (A) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay+\th/2)});
%\coordinate (B) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay-\th/2)});
%\draw[thick,line cap=round,line join=round] (A) -- (B);

% Perpendicular line B
\coordinate (A) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By+\th/2)});
\coordinate (B) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By-\th/2)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (B);

% Arrow left
%\def\arrowx{\Ax}
%\def\arrowy{\Ay}
%\coordinate (A) at ({\tx+\ts*(\arrowx+\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
%\coordinate (B) at ({\tx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
%\coordinate (C) at ({\tx+\ts*(\arrowx+\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
%\coordinate (D) at ({\tx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
%\fill (A) -- (B) -- (C) -- (D) -- cycle;

% Arrow right
\def\arrowx{\Bx}
\def\arrowy{\By}
\coordinate (A) at ({\tx+\ts*(\arrowx-\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\tx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\tx+\ts*(\arrowx-\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\tx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\imcolor] (A) -- (B) -- (C) -- (D) -- cycle;

%==============================================================================
% L_slot (horizontal, Y-Z) ====================================================
%==============================================================================

\def\Ax{\ASLOT}
\def\Bx{\BSLOT}
\def\Ay{\CWIRE+\ssv}
\def\By{\CWIRE+\ssv}

% Measurement text
\coordinate (C) at ({\tx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\node[draw=none,anchor=center,minimum width={width("$\lslot$")},minimum height={height("$\lslot$")},scale=1/.7,color=\scolor] (C) at (C) {$\lslot$};

\coordinate (C1) at ({\tx+\ts*((\Ax+\Bx-\tth)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\coordinate (C2) at ({\tx+\ts*((\Ax+\Bx+\tth)/2)       },{\ty+\ts*((\Ay+\By)/2)});

% Measurement line
\coordinate (A) at ({\tx+\ts*(\Ax+7*\as)  }, {\ty+\ts*(\Ay)});
\coordinate (B) at ({\tx+\ts*(\Bx-7*\as)  }, {\ty+\ts*(\By)});
\draw[thick,line cap=round,line join=round,color=\smcolor] (A) -- (C1);
\draw[thick,line cap=round,line join=round,color=\smcolor] (C2) -- (B);

% Perpendicular line A
\coordinate (A) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay+\th/2)});
\coordinate (B) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay-\th/2)});
\draw[thick,line cap=round,line join=round,color=\smcolor] (A) -- (B);

% Perpendicular line B
\coordinate (A) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By+\th/2)});
\coordinate (B) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By-\th/2)});
\draw[thick,line cap=round,line join=round,color=\smcolor] (A) -- (B);

% Arrow left
\def\arrowx{\Ax}
\def\arrowy{\Ay}
\coordinate (A) at ({\tx+\ts*(\arrowx+\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\tx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\tx+\ts*(\arrowx+\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\tx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\smcolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Arrow right
\def\arrowx{\Bx}
\def\arrowy{\By}
\coordinate (A) at ({\tx+\ts*(\arrowx-\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\tx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\tx+\ts*(\arrowx-\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\tx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\smcolor] (A) -- (B) -- (C) -- (D) -- cycle;

%==============================================================================
% a_slot (horizontal, Y-Z) ====================================================
%==============================================================================

\def\Ax{\AEXT}
\def\Bx{\ASLOT}
\def\Ay{\CEXT+\ssv*2}
\def\By{\CEXT+\ssv*2}

% Measurement text
\coordinate (C) at ({\tx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\node[draw=none,anchor=center,minimum width={width("$\aslot$")},minimum height={height("$\aslot$")},scale=1/.7,color=\scolor] (C) at (C) {$\aslot$};

\coordinate (C1) at ({\tx+\ts*((\Ax+\Bx-\tth)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\coordinate (C2) at ({\tx+\ts*((\Ax+\Bx+\tth)/2)       },{\ty+\ts*((\Ay+\By)/2)});

% Measurement line
\coordinate (A) at ({\tx+\ts*(\Ax+7*\as)  }, {\ty+\ts*(\Ay)});
\coordinate (B) at ({\tx+\ts*(\Bx-7*\as)  }, {\ty+\ts*(\By)});
\draw[thick,line cap=round,line join=round,color=\smcolor] (A) -- (C1);
\draw[thick,line cap=round,line join=round,color=\smcolor] (C2) -- (B);

% Perpendicular line A
\coordinate (A) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay+\th/2)});
\coordinate (B) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay-\th/2)});
\draw[thick,line cap=round,line join=round,color=\smcolor] (A) -- (B);

% Perpendicular line B
\coordinate (A) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By+\th/2)});
\coordinate (B) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By-\th/2)});
\draw[thick,line cap=round,line join=round,color=\smcolor] (A) -- (B);

% Arrow left
\def\arrowx{\Ax}
\def\arrowy{\Ay}
\coordinate (A) at ({\tx+\ts*(\arrowx+\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\tx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\tx+\ts*(\arrowx+\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\tx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\smcolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Arrow right
\def\arrowx{\Bx}
\def\arrowy{\By}
\coordinate (A) at ({\tx+\ts*(\arrowx-\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\tx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\tx+\ts*(\arrowx-\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\tx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\smcolor] (A) -- (B) -- (C) -- (D) -- cycle;

%==============================================================================
% b_slot (horizontal, Y-Z) ====================================================
%==============================================================================

\def\Ax{\AEXT}
\def\Bx{\BSLOT}
\def\Ay{\CEXT+\ssv}
\def\By{\CEXT+\ssv}

% Measurement text
\coordinate (C) at ({\tx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\node[draw=none,anchor=center,minimum width={width("$\bslot$")},minimum height={height("$\bslot$")},scale=1/.7,color=\scolor] (C) at (C) {$\bslot$};

\coordinate (C1) at ({\tx+\ts*((\Ax+\Bx-\tth)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\coordinate (C2) at ({\tx+\ts*((\Ax+\Bx+\tth)/2)       },{\ty+\ts*((\Ay+\By)/2)});

% Measurement line
\coordinate (A) at ({\tx+\ts*(\Ax+7*\as)  }, {\ty+\ts*(\Ay)});
\coordinate (B) at ({\tx+\ts*(\Bx-7*\as)  }, {\ty+\ts*(\By)});
\draw[thick,line cap=round,line join=round,color=\smcolor] (A) -- (C1);
\draw[thick,line cap=round,line join=round,color=\smcolor] (C2) -- (B);

% Perpendicular line A
\coordinate (A) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay+\th/2)});
\coordinate (B) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay-\th/2)});
\draw[thick,line cap=round,line join=round,color=\smcolor] (A) -- (B);

% Perpendicular line B
\coordinate (A) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By+\th/2)});
\coordinate (B) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By-\th/2)});
\draw[thick,line cap=round,line join=round,color=\smcolor] (A) -- (B);

% Arrow left
\def\arrowx{\Ax}
\def\arrowy{\Ay}
\coordinate (A) at ({\tx+\ts*(\arrowx+\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\tx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\tx+\ts*(\arrowx+\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\tx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\smcolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Arrow right
\def\arrowx{\Bx}
\def\arrowy{\By}
\coordinate (A) at ({\tx+\ts*(\arrowx-\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\tx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\tx+\ts*(\arrowx-\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\tx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\smcolor] (A) -- (B) -- (C) -- (D) -- cycle;
%==============================================================================
% L_ext (vertical, Y-Z) =======================================================
%==============================================================================
%
\def\Ax{\BEXT+\ssh}
\def\Bx{\BEXT+\ssh}
\def\Ay{\CEXT}
\def\By{\DEXT}

% Measurement text
\coordinate (C) at ({\tx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\node[draw=none,anchor=center,minimum width={width("$\lext$")},minimum height={height("$\lext$")},scale=1/.7,color=\ecolor] (C) at (C) {$\lext$};

\coordinate (C1) at ({\tx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By-\ttv)/2)});
\coordinate (C2) at ({\tx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By+\ttv)/2)});

% Measurement line
\coordinate (A) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay+7*\as)});
\coordinate (B) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By-7*\as)});
\draw[thick,line cap=round,line join=round,color=\emcolor] (A) -- (C1);
\draw[thick,line cap=round,line join=round,color=\emcolor] (C2) -- (B);

% Perpendicular line A
\coordinate (A) at ({\tx+\ts*(\Ax+\th/2)  }, {\ty+\ts*(\Ay)});
\coordinate (B) at ({\tx+\ts*(\Ax-\th/2)  }, {\ty+\ts*(\Ay)});
\draw[thick,line cap=round,line join=round,color=\emcolor] (A) -- (B);

% Perpendicular line B
\coordinate (A) at ({\tx+\ts*(\Bx+\th/2)  }, {\ty+\ts*(\By)});
\coordinate (B) at ({\tx+\ts*(\Bx-\th/2)  }, {\ty+\ts*(\By)});
\draw[thick,line cap=round,line join=round,color=\emcolor] (A) -- (B);

% Arrow down
\def\arrowx{\Ax}
\def\arrowy{\Ay}
\coordinate (A) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy+\as* 0)});
\coordinate (B) at ({\tx+\ts*(\arrowx+\as*4)}, {\ty+\ts*(\arrowy+\as*10)});
\coordinate (C) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy+\as* 7)});
\coordinate (D) at ({\tx+\ts*(\arrowx-\as*4)}, {\ty+\ts*(\arrowy+\as*10)});
\fill[fill=\emcolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Arrow up
\def\arrowx{\Bx}
\def\arrowy{\By}
\coordinate (A) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy-\as* 0)});
\coordinate (B) at ({\tx+\ts*(\arrowx+\as*4)}, {\ty+\ts*(\arrowy-\as*10)});
\coordinate (C) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy-\as* 7)});
\coordinate (D) at ({\tx+\ts*(\arrowx-\as*4)}, {\ty+\ts*(\arrowy-\as*10)});
\fill[fill=\emcolor] (A) -- (B) -- (C) -- (D) -- cycle;

%==============================================================================
% L_ext (vertical, X-Z) =======================================================
%==============================================================================

%\def\Ax{\BEXT-\ss}
%\def\Ay{\CEXT}
%\def\Bx{\BEXT-\ss}
%\def\By{\DEXT}
%
%% Measurement text
%\coordinate (C) at ({\txx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By)/2)});
%\node[draw=none,anchor=center,minimum width={width("$\lext$")},minimum height={height("$\lext$")},scale=1/.7,color=\ecolor] (C) at (C) {$\lext$};
%
%% Measurement line
%\coordinate (A) at ({\txx+\ts*(\Ax)  }, {\ty+\ts*(\Ay+7*\as)});
%\coordinate (B) at ({\txx+\ts*(\Bx)  }, {\ty+\ts*(\By-7*\as)});
%\draw[thick,line cap=round,line join=round,color=\emcolor] (A) -- (C.south);
%\draw[thick,line cap=round,line join=round,color=\emcolor] (C.north) -- (B);
%
%% Perpendicular line A
%%\coordinate (A) at ({\txx+\ts*(\Ax+\th/2)  }, {\ty+\ts*(\Ay)});
%%\coordinate (B) at ({\txx+\ts*(\Ax-\th/2)  }, {\ty+\ts*(\Ay)});
%%\draw[thick,line cap=round,line join=round,color=\mcolor] (A) -- (B);
%
%% Perpendicular line B
%%\coordinate (A) at ({\txx+\ts*(\Bx+\th/2)  }, {\ty+\ts*(\By)});
%%\coordinate (B) at ({\txx+\ts*(\Bx-\th/2)  }, {\ty+\ts*(\By)});
%%\draw[thick,line cap=round,line join=round,color=\mcolor] (A) -- (B);
%
%% Arrow down
%\def\arrowx{\Ax}
%\def\arrowy{\Ay}
%\coordinate (A) at ({\txx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy+\as* 0)});
%\coordinate (B) at ({\txx+\ts*(\arrowx+\as*4)}, {\ty+\ts*(\arrowy+\as*10)});
%\coordinate (C) at ({\txx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy+\as* 7)});
%\coordinate (D) at ({\txx+\ts*(\arrowx-\as*4)}, {\ty+\ts*(\arrowy+\as*10)});
%\fill[fill=\emcolor] (A) -- (B) -- (C) -- (D) -- cycle;
%
%% Arrow up
%\def\arrowx{\Bx}
%\def\arrowy{\By}
%\coordinate (A) at ({\txx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy-\as* 0)});
%\coordinate (B) at ({\txx+\ts*(\arrowx+\as*4)}, {\ty+\ts*(\arrowy-\as*10)});
%\coordinate (C) at ({\txx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy-\as* 7)});
%\coordinate (D) at ({\txx+\ts*(\arrowx-\as*4)}, {\ty+\ts*(\arrowy-\as*10)});
%\fill[fill=\emcolor] (A) -- (B) -- (C) -- (D) -- cycle;

%==============================================================================
% L_int (vertical, Y-Z) =======================================================
%==============================================================================

\def\Ax{\BINT+\ssh}
\def\Bx{\BINT+\ssh}
\def\Ay{\CINT}
\def\By{\DINT}

% Measurement text
\coordinate (C) at ({\tx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\node[draw=none,anchor=center,minimum width={width("$\lint$")},minimum height={height("$\lint$")},scale=1/.7,color=\icolor] (C) at (C) {$\lint$};

\coordinate (C1) at ({\tx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By-\ttv)/2)});
\coordinate (C2) at ({\tx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By+\ttv)/2)});

% Measurement line
\coordinate (A) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay+7*\as)});
\coordinate (B) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By-7*\as)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (C1);
\draw[thick,line cap=round,line join=round,color=\imcolor] (C2) -- (B);

% Perpendicular line A
\coordinate (A) at ({\tx+\ts*(\Ax+\th/2)  }, {\ty+\ts*(\Ay)});
\coordinate (B) at ({\tx+\ts*(\Ax-\th/2)  }, {\ty+\ts*(\Ay)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (B);

% Perpendicular line B
\coordinate (A) at ({\tx+\ts*(\Bx+\th/2)  }, {\ty+\ts*(\By)});
\coordinate (B) at ({\tx+\ts*(\Bx-\th/2)  }, {\ty+\ts*(\By)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (B);

% Arrow down
\def\arrowx{\Ax}
\def\arrowy{\Ay}
\coordinate (A) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy+\as* 0)});
\coordinate (B) at ({\tx+\ts*(\arrowx+\as*4)}, {\ty+\ts*(\arrowy+\as*10)});
\coordinate (C) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy+\as* 7)});
\coordinate (D) at ({\tx+\ts*(\arrowx-\as*4)}, {\ty+\ts*(\arrowy+\as*10)});
\fill[fill=\imcolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Arrow up
\def\arrowx{\Bx}
\def\arrowy{\By}
\coordinate (A) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy-\as* 0)});
\coordinate (B) at ({\tx+\ts*(\arrowx+\as*4)}, {\ty+\ts*(\arrowy-\as*10)});
\coordinate (C) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy-\as* 7)});
\coordinate (D) at ({\tx+\ts*(\arrowx-\as*4)}, {\ty+\ts*(\arrowy-\as*10)});
\fill[fill=\imcolor] (A) -- (B) -- (C) -- (D) -- cycle;

%==============================================================================
% c_int (vertical, Y-Z) =======================================================
%==============================================================================

\def\Ax{\BINT+\ssh}
\def\Bx{\BINT+\ssh}
\def\Ay{\CEXT}
\def\By{\CINT}

% Measurement text
\coordinate (C) at ({\tx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\node[draw=none,anchor=center,minimum width={width("$\cint$")},minimum height={height("$\cint$")},scale=1/.7,color=\icolor] (C) at (C) {$\cint$};

\coordinate (C1) at ({\tx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By-\ttv)/2)});
\coordinate (C2) at ({\tx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By+\ttv)/2)});

% Measurement line
\coordinate (A) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay+7*\as)});
\coordinate (B) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By-7*\as)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (C1);
\draw[thick,line cap=round,line join=round,color=\imcolor] (C2) -- (B);

% Perpendicular line A
\coordinate (A) at ({\tx+\ts*(\Ax+\th/2)  }, {\ty+\ts*(\Ay)});
\coordinate (B) at ({\tx+\ts*(\Ax-\th/2)  }, {\ty+\ts*(\Ay)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (B);

% Perpendicular line B
\coordinate (A) at ({\tx+\ts*(\Bx+\th/2)  }, {\ty+\ts*(\By)});
\coordinate (B) at ({\tx+\ts*(\Bx-\th/2)  }, {\ty+\ts*(\By)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (B);

% Arrow down
\def\arrowx{\Ax}
\def\arrowy{\Ay}
\coordinate (A) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy+\as* 0)});
\coordinate (B) at ({\tx+\ts*(\arrowx+\as*4)}, {\ty+\ts*(\arrowy+\as*10)});
\coordinate (C) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy+\as* 7)});
\coordinate (D) at ({\tx+\ts*(\arrowx-\as*4)}, {\ty+\ts*(\arrowy+\as*10)});
\fill[fill=\imcolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Arrow up
\def\arrowx{\Bx}
\def\arrowy{\By}
\coordinate (A) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy-\as* 0)});
\coordinate (B) at ({\tx+\ts*(\arrowx+\as*4)}, {\ty+\ts*(\arrowy-\as*10)});
\coordinate (C) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy-\as* 7)});
\coordinate (D) at ({\tx+\ts*(\arrowx-\as*4)}, {\ty+\ts*(\arrowy-\as*10)});
\fill[fill=\imcolor] (A) -- (B) -- (C) -- (D) -- cycle;

%==============================================================================
% d_int (vertical, Y-Z) =======================================================
%==============================================================================

%\def\Ax{\BINT+\ssh*2}
%\def\Bx{\BINT+\ssh*2}
%\def\Ay{\CEXT}
%\def\By{\DINT}
%
%% Measurement text
%\coordinate (C) at ({\tx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By)/2)});
%\node[draw=none,anchor=center,minimum width={width("$\dint$")},minimum height={height("$\dint$")},scale=1/.7,color=\icolor] (C) at (C) {$\dint$};
%
%% Measurement line
%\coordinate (A) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay+7*\as)});
%\coordinate (B) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By-7*\as)});
%\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (C.south);
%\draw[thick,line cap=round,line join=round,color=\imcolor] (C.north) -- (B);
%
%% Perpendicular line A
%\coordinate (A) at ({\tx+\ts*(\Ax+\th/2)  }, {\ty+\ts*(\Ay)});
%\coordinate (B) at ({\tx+\ts*(\Ax-\th/2)  }, {\ty+\ts*(\Ay)});
%\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (B);
%
%% Perpendicular line B
%\coordinate (A) at ({\tx+\ts*(\Bx+\th/2)  }, {\ty+\ts*(\By)});
%\coordinate (B) at ({\tx+\ts*(\Bx-\th/2)  }, {\ty+\ts*(\By)});
%\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (B);
%
%% Arrow down
%\def\arrowx{\Ax}
%\def\arrowy{\Ay}
%\coordinate (A) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy+\as* 0)});
%\coordinate (B) at ({\tx+\ts*(\arrowx+\as*4)}, {\ty+\ts*(\arrowy+\as*10)});
%\coordinate (C) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy+\as* 7)});
%\coordinate (D) at ({\tx+\ts*(\arrowx-\as*4)}, {\ty+\ts*(\arrowy+\as*10)});
%\fill[fill=\imcolor] (A) -- (B) -- (C) -- (D) -- cycle;
%
%% Arrow up
%\def\arrowx{\Bx}
%\def\arrowy{\By}
%\coordinate (A) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy-\as* 0)});
%\coordinate (B) at ({\tx+\ts*(\arrowx+\as*4)}, {\ty+\ts*(\arrowy-\as*10)});
%\coordinate (C) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy-\as* 7)});
%\coordinate (D) at ({\tx+\ts*(\arrowx-\as*4)}, {\ty+\ts*(\arrowy-\as*10)});
%\fill[fill=\imcolor] (A) -- (B) -- (C) -- (D) -- cycle;

%==============================================================================
% z_0 (vertical, Y-Z) =========================================================
%==============================================================================

%\def\ssl{(\BEXT-(\AEXT+\DEPTH+sqrt(3)/2*\LINT))/2}
\def\Ax{\AEXT-\ssh}
\def\Bx{\AEXT-\ssh}
\def\Ay{\AEXT}
\def\By{\CWIRE}

% Measurement text
\coordinate (C) at ({\txx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\node[draw=none,anchor=center,minimum width={width("$z_0$")},minimum height={height("$z_0$")},scale=1/.7,color=\scolor] (C) at (C) {$z_0$};

\coordinate (C1) at ({\txx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By-\ttv)/2)});
\coordinate (C2) at ({\txx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By+\ttv)/2)});

% Measurement line
\coordinate (A) at ({\txx+\ts*(\Ax)  }, {\ty+\ts*(\Ay+7*\as)});
\coordinate (B) at ({\txx+\ts*(\Bx)  }, {\ty+\ts*(\By-7*\as)});
\draw[thick,line cap=round,line join=round,color=\smcolor] (A) -- (C1);
\draw[thick,line cap=round,line join=round,color=\smcolor] (C2) -- (B);

% Perpendicular line A
\coordinate (A) at ({\txx+\ts*(\Ax+\th/2)  }, {\ty+\ts*(\Ay)});
\coordinate (B) at ({\txx+\ts*(\Ax-\th/2)  }, {\ty+\ts*(\Ay)});
\draw[thick,line cap=round,line join=round,color=\smcolor] (A) -- (B);

% Perpendicular line B
\coordinate (A) at ({\txx+\ts*(\Bx+\th/2)  }, {\ty+\ts*(\By)});
\coordinate (B) at ({\txx+\ts*(\Bx-\th/2)  }, {\ty+\ts*(\By)});
\draw[thick,line cap=round,line join=round,color=\smcolor] (A) -- (B);

% Arrow down
\def\arrowx{\Ax}
\def\arrowy{\Ay}
\coordinate (A) at ({\txx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy+\as* 0)});
\coordinate (B) at ({\txx+\ts*(\arrowx+\as*4)}, {\ty+\ts*(\arrowy+\as*10)});
\coordinate (C) at ({\txx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy+\as* 7)});
\coordinate (D) at ({\txx+\ts*(\arrowx-\as*4)}, {\ty+\ts*(\arrowy+\as*10)});
\fill[fill=\smcolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Arrow up
\def\arrowx{\Bx}
\def\arrowy{\By}
\coordinate (A) at ({\txx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy-\as* 0)});
\coordinate (B) at ({\txx+\ts*(\arrowx+\as*4)}, {\ty+\ts*(\arrowy-\as*10)});
\coordinate (C) at ({\txx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy-\as* 7)});
\coordinate (D) at ({\txx+\ts*(\arrowx-\as*4)}, {\ty+\ts*(\arrowy-\as*10)});
\fill[fill=\smcolor] (A) -- (B) -- (C) -- (D) -- cycle;

%==============================================================================
% width (vertical, Y-Z) =======================================================
%==============================================================================

\def\Ax{\BSLOT+\ssh}
\def\Bx{\BSLOT+\ssh}
\def\Ay{\CSLOT}
\def\By{\DSLOT}

% Measurement text
\coordinate (C) at ({\tx+\ts*((\Ax+\Bx)/2+\ssh)       },{\ty+\ts*((\Ay+\By)/2)});
\node[draw=none,anchor=center,minimum width={width("$w$")},minimum height={height("$w$")},scale=1/.7,color=\scolor] (C) at (C) {$w$};

% Measurement line
\coordinate (A) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay-7*\as)});
\coordinate (B) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By+7*\as)});
\coordinate (C) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay-\th)});
\coordinate (D) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By+\th)});
\draw[thick,line cap=round,line join=round,color=\smcolor] (A) -- (C);
\draw[thick,line cap=round,line join=round,color=\smcolor] (B) -- (D);

% Perpendicular line A
\coordinate (A) at ({\tx+\ts*(\Ax+\th/2)  }, {\ty+\ts*(\Ay)});
\coordinate (B) at ({\tx+\ts*(\Ax-\th/2)  }, {\ty+\ts*(\Ay)});
\draw[thick,line cap=round,line join=round,color=\smcolor] (A) -- (B);

% Perpendicular line B
\coordinate (A) at ({\tx+\ts*(\Bx+\th/2)  }, {\ty+\ts*(\By)});
\coordinate (B) at ({\tx+\ts*(\Bx-\th/2)  }, {\ty+\ts*(\By)});
\draw[thick,line cap=round,line join=round,color=\smcolor] (A) -- (B);

% Arrow down
\def\arrowx{\Bx}
\def\arrowy{\By}
\coordinate (A) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy+\as* 0)});
\coordinate (B) at ({\tx+\ts*(\arrowx+\as*4)}, {\ty+\ts*(\arrowy+\as*10)});
\coordinate (C) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy+\as* 7)});
\coordinate (D) at ({\tx+\ts*(\arrowx-\as*4)}, {\ty+\ts*(\arrowy+\as*10)});
\fill[fill=\smcolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Arrow up
\def\arrowx{\Ax}
\def\arrowy{\Ay}
\coordinate (A) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy-\as* 0)});
\coordinate (B) at ({\tx+\ts*(\arrowx+\as*4)}, {\ty+\ts*(\arrowy-\as*10)});
\coordinate (C) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy-\as* 7)});
\coordinate (D) at ({\tx+\ts*(\arrowx-\as*4)}, {\ty+\ts*(\arrowy-\as*10)});
\fill[fill=\smcolor] (A) -- (B) -- (C) -- (D) -- cycle;

%==============================================================================
% L_int (top diagonal, X-Z) ===================================================
%==============================================================================

\def\Ax{\AEXT + \DEPTH                   +\ssv/2        }
\def\Ay{\DINT                            +\ssv*sqrt(3)/2}
\def\Bx{\AEXT + \DEPTH + \LINT*sqrt(3)/2 +\ssv/2        }
\def\By{\CWIRE                           +\ssv*sqrt(3)/2}

% Measurement text
\coordinate (C) at ({\txx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\node[draw=none,anchor=center,minimum width={width("$\lint$")},minimum height={height("$\lint$")},scale=1/.7,rotate=-30,color=\icolor] (C) at (C) {$\lint$};

% Measurement line
\coordinate (A) at ({\txx+\ts*(\Ax+7*\as*sqrt(3)/2)  }, {\ty+\ts*(\Ay-7*\as*1/2)});
\coordinate (B) at ({\txx+\ts*(\Bx-7*\as*sqrt(3)/2)  }, {\ty+\ts*(\By+7*\as*1/2)});
\coordinate (C1) at ({\txx+\ts*((\Ax+\Bx)/2-\tth*sqrt(3)/4)  }, {\ty+\ts*((\Ay+\By)/2+\tth/4)});
\coordinate (C2) at ({\txx+\ts*((\Ax+\Bx)/2+\tth*sqrt(3)/4)  }, {\ty+\ts*((\Ay+\By)/2-\tth/4)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (C1);
\draw[thick,line cap=round,line join=round,color=\imcolor] (C2) -- (B);

% Perpendicular line A
\coordinate (A) at ({\txx+\ts*(\Ax-\th/4)  }, {\ty+\ts*(\Ay-\th/4*sqrt(3))});
\coordinate (B) at ({\txx+\ts*(\Ax+\th/4)  }, {\ty+\ts*(\Ay+\th/4*sqrt(3))});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (B);

% Perpendicular line B
\coordinate (A) at ({\txx+\ts*(\Bx-\th/4)  }, {\ty+\ts*(\By-\th/4*sqrt(3))});
\coordinate (B) at ({\txx+\ts*(\Bx+\th/4)  }, {\ty+\ts*(\By+\th/4*sqrt(3))});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (B);

% Arrow left
\def\arrowx{\Ax}
\def\arrowy{\Ay}
\coordinate (A) at ({\txx+\ts*(\arrowx+\as*(sqrt(3)/2* 0+1/2* 0))}, {\ty+\ts*(\arrowy+\as*(-1/2* 0+0*sqrt(3)/2))});
\coordinate (B) at ({\txx+\ts*(\arrowx+\as*(sqrt(3)/2*10+1/2* 4))}, {\ty+\ts*(\arrowy+\as*(-1/2*10+4*sqrt(3)/2))});
\coordinate (C) at ({\txx+\ts*(\arrowx+\as*(sqrt(3)/2* 7+1/2* 0))}, {\ty+\ts*(\arrowy+\as*(-1/2* 7+0*sqrt(3)/2))});
\coordinate (D) at ({\txx+\ts*(\arrowx+\as*(sqrt(3)/2*10+1/2*-4))}, {\ty+\ts*(\arrowy+\as*(-1/2*10-4*sqrt(3)/2))});
\fill[fill=\imcolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Arrow right
\def\arrowx{\Bx}
\def\arrowy{\By}
\coordinate (A) at ({\txx+\ts*(\arrowx-\as*( 0*sqrt(3)/2+0*-1/2))}, {\ty+\ts*(\arrowy+\as*(1/2* 0+sqrt(3)/2* 0))});
\coordinate (B) at ({\txx+\ts*(\arrowx-\as*(10*sqrt(3)/2+4*-1/2))}, {\ty+\ts*(\arrowy+\as*(1/2*10+sqrt(3)/2* 4))});
\coordinate (C) at ({\txx+\ts*(\arrowx-\as*( 7*sqrt(3)/2+0*-1/2))}, {\ty+\ts*(\arrowy+\as*(1/2* 7+sqrt(3)/2* 0))});
\coordinate (D) at ({\txx+\ts*(\arrowx-\as*(10*sqrt(3)/2-4*-1/2))}, {\ty+\ts*(\arrowy+\as*(1/2*10+sqrt(3)/2*-4))});
\fill[fill=\imcolor] (A) -- (B) -- (C) -- (D) -- cycle;

%==============================================================================
% L_int (bottom diagonal, X-Z) ================================================
%==============================================================================

\def\Ax{\AEXT + \DEPTH                   +\ssv/2        }
\def\Ay{\CINT                            -\ssv*sqrt(3)/2}
\def\Bx{\AEXT + \DEPTH + \LINT*sqrt(3)/2 +\ssv/2        }
\def\By{\CWIRE                           -\ssv*sqrt(3)/2}

% Measurement text
\coordinate (C) at ({\txx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\node[draw=none,anchor=center,minimum width={width("$\lint$")},minimum height={height("$\lint$")},scale=1/.7,rotate=30,color=\icolor] (C) at (C) {$\lint$};

% Measurement line
\coordinate (A) at ({\txx+\ts*(\Ax+7*\as*sqrt(3)/2)  }, {\ty+\ts*(\Ay+7*\as*1/2)});
\coordinate (B) at ({\txx+\ts*(\Bx-7*\as*sqrt(3)/2)  }, {\ty+\ts*(\By-7*\as*1/2)});
\coordinate (C1) at ({\txx+\ts*((\Ax+\Bx)/2-\tth*sqrt(3)/4)  }, {\ty+\ts*((\Ay+\By)/2-\tth/4)});
\coordinate (C2) at ({\txx+\ts*((\Ax+\Bx)/2+\tth*sqrt(3)/4)  }, {\ty+\ts*((\Ay+\By)/2+\tth/4)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (C1);
\draw[thick,line cap=round,line join=round,color=\imcolor] (C2) -- (B);

% Perpendicular line A
\coordinate (A) at ({\txx+\ts*(\Ax+\th/4)  }, {\ty+\ts*(\Ay-\th/4*sqrt(3))});
\coordinate (B) at ({\txx+\ts*(\Ax-\th/4)  }, {\ty+\ts*(\Ay+\th/4*sqrt(3))});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (B);

% Perpendicular line B
\coordinate (A) at ({\txx+\ts*(\Bx+\th/4)  }, {\ty+\ts*(\By-\th/4*sqrt(3))});
\coordinate (B) at ({\txx+\ts*(\Bx-\th/4)  }, {\ty+\ts*(\By+\th/4*sqrt(3))});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (B);

% Arrow left
\def\arrowx{\Ax}
\def\arrowy{\Ay}
\coordinate (A) at ({\txx+\ts*(\arrowx+\as*(sqrt(3)/2* 0-1/2* 0))}, {\ty+\ts*(\arrowy+\as*(1/2* 0+0*sqrt(3)/2))});
\coordinate (B) at ({\txx+\ts*(\arrowx+\as*(sqrt(3)/2*10-1/2* 4))}, {\ty+\ts*(\arrowy+\as*(1/2*10+4*sqrt(3)/2))});
\coordinate (C) at ({\txx+\ts*(\arrowx+\as*(sqrt(3)/2* 7-1/2* 0))}, {\ty+\ts*(\arrowy+\as*(1/2* 7+0*sqrt(3)/2))});
\coordinate (D) at ({\txx+\ts*(\arrowx+\as*(sqrt(3)/2*10-1/2*-4))}, {\ty+\ts*(\arrowy+\as*(1/2*10-4*sqrt(3)/2))});
\fill[fill=\imcolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Arrow right
\def\arrowx{\Bx}
\def\arrowy{\By}
\coordinate (A) at ({\txx+\ts*(\arrowx-\as*( 0*sqrt(3)/2+0*1/2))}, {\ty+\ts*(\arrowy+\as*(-1/2* 0+sqrt(3)/2* 0))});
\coordinate (B) at ({\txx+\ts*(\arrowx-\as*(10*sqrt(3)/2+4*1/2))}, {\ty+\ts*(\arrowy+\as*(-1/2*10+sqrt(3)/2* 4))});
\coordinate (C) at ({\txx+\ts*(\arrowx-\as*( 7*sqrt(3)/2+0*1/2))}, {\ty+\ts*(\arrowy+\as*(-1/2* 7+sqrt(3)/2* 0))});
\coordinate (D) at ({\txx+\ts*(\arrowx-\as*(10*sqrt(3)/2-4*1/2))}, {\ty+\ts*(\arrowy+\as*(-1/2*10+sqrt(3)/2*-4))});
\fill[fill=\imcolor] (A) -- (B) -- (C) -- (D) -- cycle;

%==============================================================================
% d (horizontal, X-Z) =========================================================
%==============================================================================

\def\Ax{\AEXT+\DEPTH}
\def\Bx{\AEXT}
\def\Ay{.25*\CINT+.75*\DINT}
\def\By{.25*\CINT+.75*\DINT}

% Measurement text
\coordinate (C) at ({\txx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\node[draw=none,anchor=center,minimum width={width("$d$")},minimum height={height("$d$")},scale=1/.7,color=\scolor] (C) at (C) {$d$};

% Measurement line
\coordinate (A) at ({\txx+\ts*(\Bx-\th  )  }, {\ty+\ts*(\By)});
\coordinate (B) at ({\txx+\ts*(\Bx-7*\as)  }, {\ty+\ts*(\By)});
\draw[thick,line cap=round,line join=round,color=\smcolor] (A) -- (B);

% Measurement line
\coordinate (A) at ({\txx+\ts*(\Ax+\th  )  }, {\ty+\ts*(\Ay)});
\coordinate (B) at ({\txx+\ts*(\Ax+7*\as)  }, {\ty+\ts*(\Ay)});
\draw[thick,line cap=round,line join=round,color=\smcolor] (A) -- (B);

% Perpendicular line A
%\coordinate (A) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay+\th/2)});
%\coordinate (B) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay-\th/2)});
%\draw[thick,line cap=round,line join=round] (A) -- (B);

% Perpendicular line B
%\coordinate (A) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By+\th/2)});
%\coordinate (B) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By-\th/2)});
%\draw[thick,line cap=round,line join=round] (A) -- (B);

% Arrow left
\def\arrowx{\Ax}
\def\arrowy{\Ay}
\coordinate (A) at ({\txx+\ts*(\arrowx+\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\txx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\txx+\ts*(\arrowx+\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\txx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\smcolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Arrow right
\def\arrowx{\Bx}
\def\arrowy{\By}
\coordinate (A) at ({\txx+\ts*(\arrowx-\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\txx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\txx+\ts*(\arrowx-\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\txx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\smcolor] (A) -- (B) -- (C) -- (D) -- cycle;


%==============================================================================
% x_0 (horizontal, X-Z) ====================================================
%==============================================================================

\def\Ax{\AEXT+\DEPTH+sqrt(3)/2*\LINT}
\def\Bx{\LEXT}
\def\Ay{\LEXT/4*3}
\def\By{\LEXT/4*3}

% Measurement text
\coordinate (C) at ({\txx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\node[draw=none,anchor=center,minimum width={width("$x_0$")},minimum height={height("$x_0$")},scale=1/.7,color=\icolor] (C) at (C) {$x_0$};

\coordinate (C1) at ({\txx+\ts*((\Ax+\Bx-\tth)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\coordinate (C2) at ({\txx+\ts*((\Ax+\Bx+\tth)/2)       },{\ty+\ts*((\Ay+\By)/2)});

% Measurement line
\coordinate (A) at ({\txx+\ts*(\Ax+7*\as)  }, {\ty+\ts*(\Ay)});
\coordinate (B) at ({\txx+\ts*(\Bx-7*\as)  }, {\ty+\ts*(\By)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (C1);
\draw[thick,line cap=round,line join=round,color=\imcolor] (C2) -- (B);

% Perpendicular line A
\coordinate (A) at ({\txx+\ts*(\Ax)  }, {\ty+\ts*(\Ay+\th/2)});
\coordinate (B) at ({\txx+\ts*(\Ax)  }, {\ty+\ts*(\Ay-\th/2)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (B);

% Perpendicular line B
\coordinate (A) at ({\txx+\ts*(\Bx)  }, {\ty+\ts*(\By+\th/2)});
\coordinate (B) at ({\txx+\ts*(\Bx)  }, {\ty+\ts*(\By-\th/2)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (B);

% Arrow left
\def\arrowx{\Ax}
\def\arrowy{\Ay}
\coordinate (A) at ({\txx+\ts*(\arrowx+\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\txx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\txx+\ts*(\arrowx+\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\txx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\imcolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Arrow right
\def\arrowx{\Bx}
\def\arrowy{\By}
\coordinate (A) at ({\txx+\ts*(\arrowx-\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\txx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\txx+\ts*(\arrowx-\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\txx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\imcolor] (A) -- (B) -- (C) -- (D) -- cycle;

%==============================================================================
% x_slot (horizontal, X-Z) ====================================================
%==============================================================================

\def\Ax{\AEXT+\DEPTH}
\def\Bx{\LEXT}
\def\Ay{\DEXT-\ssv}
\def\By{\DEXT-\ssv}

% Measurement text
\coordinate (C) at ({\txx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\node[draw=none,anchor=center,minimum width={width("$\xslot$")},minimum height={height("$\xslot$")},scale=1/.7,color=\icolor] (C) at (C) {$\xslot$};

\coordinate (C1) at ({\txx+\ts*((\Ax+\Bx-\tth)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\coordinate (C2) at ({\txx+\ts*((\Ax+\Bx+\tth)/2)       },{\ty+\ts*((\Ay+\By)/2)});

% Measurement line
\coordinate (A) at ({\txx+\ts*(\Ax+7*\as)  }, {\ty+\ts*(\Ay)});
\coordinate (B) at ({\txx+\ts*(\Bx-7*\as)  }, {\ty+\ts*(\By)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (C1);
\draw[thick,line cap=round,line join=round,color=\imcolor] (C2) -- (B);

% Perpendicular line A
\coordinate (A) at ({\txx+\ts*(\Ax)  }, {\ty+\ts*(\Ay+\th/2)});
\coordinate (B) at ({\txx+\ts*(\Ax)  }, {\ty+\ts*(\Ay-\th/2)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (B);

% Perpendicular line B
\coordinate (A) at ({\txx+\ts*(\Bx)  }, {\ty+\ts*(\By+\th/2)});
\coordinate (B) at ({\txx+\ts*(\Bx)  }, {\ty+\ts*(\By-\th/2)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (B);

% Arrow left
\def\arrowx{\Ax}
\def\arrowy{\Ay}
\coordinate (A) at ({\txx+\ts*(\arrowx+\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\txx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\txx+\ts*(\arrowx+\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\txx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\imcolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Arrow right
\def\arrowx{\Bx}
\def\arrowy{\By}
\coordinate (A) at ({\txx+\ts*(\arrowx-\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\txx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\txx+\ts*(\arrowx-\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\txx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\imcolor] (A) -- (B) -- (C) -- (D) -- cycle;

%==============================================================================
% Domains =====================================================================
%==============================================================================

% Cube (Y-Z)
\coordinate (A) at ({\tx+\ts*\BEXT}, {\ty+\ts*\BEXT});
\coordinate (B) at ({\tx+\ts*\AEXT}, {\ty+\ts*\BEXT});
\coordinate (C) at ({\tx+\ts*\AEXT}, {\ty+\ts*\AEXT});
\coordinate (D) at ({\tx+\ts*\BEXT}, {\ty+\ts*\AEXT});
\draw[thick,line cap=round,line join=round,color=\ecolor] (A) -- (B) -- (C) -- (D) -- cycle;


% Triangle (Y-Z)
\coordinate (A) at ({\tx+\ts*(\AINT)}, {\ty+\ts*(\CINT)});
\coordinate (B) at ({\tx+\ts*(\BINT)}, {\ty+\ts*(\CINT)});
\coordinate (C) at ({\tx+\ts*(\BINT)}, {\ty+\ts*(\DINT)});
\coordinate (D) at ({\tx+\ts*(\AINT)}, {\ty+\ts*(\DINT)});
\draw[thick,line cap=round,line join=round,color=\icolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Slot (Y-Z)
\coordinate (A) at ({\tx+\ts*(\ASLOT)}, {\ty+\ts*(\CSLOT)});
\coordinate (B) at ({\tx+\ts*(\BSLOT)}, {\ty+\ts*(\CSLOT)});
\coordinate (C) at ({\tx+\ts*(\BSLOT)}, {\ty+\ts*(\DSLOT)});
\coordinate (D) at ({\tx+\ts*(\ASLOT)}, {\ty+\ts*(\DSLOT)});
\draw[thick,line cap=round,line join=round, color=\smcolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Wire (Y-Z)
\coordinate (A) at ({\tx+\ts*(\ASLOT)}, {\ty+\ts*(\CWIRE)});
\coordinate (B) at ({\tx+\ts*(\BSLOT)}, {\ty+\ts*(\CWIRE)});
\draw[line width=2,cap=rect,color=\scolor] (A) -- (B)  -- cycle;
%\coordinate (A) at ({\tx+\ts*(\ASLOT)}, {\ty+\ts*(\CWIRE-\LEXT/1000)});
%\coordinate (B) at ({\tx+\ts*(\BSLOT)}, {\ty+\ts*(\CWIRE-\LEXT/1000)});
%\coordinate (C) at ({\tx+\ts*(\BSLOT)}, {\ty+\ts*(\CWIRE+\LEXT/1000)});
%\coordinate (D) at ({\tx+\ts*(\ASLOT)}, {\ty+\ts*(\CWIRE+\LEXT/1000)});
%\draw[thick,color=\scolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Slot (X-Z)
\coordinate (A) at ({\txx+\ts*(\AEXT       )}, {\ty+\ts*(\CSLOT)});
\coordinate (B) at ({\txx+\ts*(\AEXT+\DEPTH)}, {\ty+\ts*(\CSLOT)});
\coordinate (C) at ({\txx+\ts*(\AEXT+\DEPTH)}, {\ty+\ts*(\DSLOT)});
\coordinate (D) at ({\txx+\ts*(\AEXT       )}, {\ty+\ts*(\DSLOT)});
\draw[thick,line cap=round,line join=round, color=\smcolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Cube (X-Z)
\coordinate (A) at ({\txx+\ts*\BEXT}, {\ty+\ts*\BEXT});
\coordinate (B) at ({\txx+\ts*\AEXT}, {\ty+\ts*\BEXT});
\coordinate (C) at ({\txx+\ts*\AEXT}, {\ty+\ts*\AEXT});
\coordinate (D) at ({\txx+\ts*\BEXT}, {\ty+\ts*\AEXT});
\draw[thick,line cap=round,line join=round,color=\ecolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Triangle (X-Z)
\coordinate (A) at ({\txx+\ts*(\DEPTH)}, {\ty+\ts*(\DINT )});
\coordinate (B) at ({\txx+\ts*(\DEPTH)}, {\ty+\ts*(\CINT )});
\coordinate (C) at ({\txx+\ts*(\BACK )}, {\ty+\ts*(\CWIRE)});
\draw[thick,line cap=round,line join=round,color=\icolor] (A) -- (B) -- (C)  -- cycle;

% Wire (X-Z)
\coordinate (A) at ({\txx+\ts*(\AEXT       )}, {\ty+\ts*(\CWIRE)});
\coordinate (B) at ({\txx+\ts*(\AEXT+\DEPTH)}, {\ty+\ts*(\CWIRE)});
\draw[line width=2,line cap=round,line join=round,color=\scolor] (A) -- (A);
\draw[line width=2,line cap=round,line join=round,color=\scolor] (B) -- (B);


\end{tikzpicture}

%0, 10, 7, 10
%0,  4, 0, -4

==> slot_fig_dashed.tex <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7}]


% Interior and exterior
% Incident field

\tikzstyle{dashed}= [dash pattern=on 6pt off 2pt]
\def\amp{0}%1.5pt
\def\seg{20pt}

\def\Amp{0.1}

% Preliminary
\def\ts{2.5} % Triangle scale factor


% Rotation Matrix
\def\Eaa{-0.707106781186547}
\def\Eab{ 0.707106781186548}                   
\def\Eac{ 0                }
\def\Eba{-0.315012391064853}  
\def\Ebb{-0.315012391064853}   
\def\Ebc{ 0.895284528488686}
\def\Eca{ 0.633061761185750}  
\def\Ecb{ 0.633061761185750}  
\def\Ecc{ 0.445494795759492}

% Radius
\def\a{.1}

% Outer Rectangular Prism
\def\z{0}
\def\W{3}
\def\d{1}
\def\L{5}

\coordinate (A) at ({\Eaa*\z+\Eab*\z+\Eac*\z}, {\Eba*\z+\Ebb*\z+\Ebc*\z}); % (0,0,0)
\coordinate (B) at ({\Eaa*\d+\Eab*\z+\Eac*\z}, {\Eba*\d+\Ebb*\z+\Ebc*\z}); % (1,0,0)
\coordinate (C) at ({\Eaa*\d+\Eab*\L+\Eac*\z}, {\Eba*\d+\Ebb*\L+\Ebc*\z}); % (1,5,0)
\coordinate (D) at ({\Eaa*\z+\Eab*\L+\Eac*\z}, {\Eba*\z+\Ebb*\L+\Ebc*\z}); % (0,5,0)
\coordinate (E) at ({\Eaa*\z+\Eab*\z+\Eac*\W}, {\Eba*\z+\Ebb*\z+\Ebc*\W}); % (0,0,3)
\coordinate (F) at ({\Eaa*\d+\Eab*\z+\Eac*\W}, {\Eba*\d+\Ebb*\z+\Ebc*\W}); % (1,0,3)
\coordinate (G) at ({\Eaa*\d+\Eab*\L+\Eac*\W}, {\Eba*\d+\Ebb*\L+\Ebc*\W}); % (1,5,3)
\coordinate (H) at ({\Eaa*\z+\Eab*\L+\Eac*\W}, {\Eba*\z+\Ebb*\L+\Ebc*\W}); % (0,5,3)


% Inner Rectangular Prism
\def\w{0.4}
%\def\l{2.5}
\def\l{2.25}
\def\dy{(0.5*\L-0.5*\l)}
\def\dz{(0.5*\W-0.5*\w)}
\def\la{\dy}
\def\lb{(\dy+\l)}
\def\wa{\dz}
\def\wb{(\dz+\w)}
\coordinate (a) at ({\Eaa*\z+\Eab*\la+\Eac*\wa}, {\Eba*\z+\Ebb*\la+\Ebc*\wa}); % (0,1.25,1.30)
\coordinate (b) at ({\Eaa*\d+\Eab*\la+\Eac*\wa}, {\Eba*\d+\Ebb*\la+\Ebc*\wa}); % (1,1.25,1.30)
\coordinate (c) at ({\Eaa*\d+\Eab*\lb+\Eac*\wa}, {\Eba*\d+\Ebb*\lb+\Ebc*\wa}); % (1,3.75,1.30)
\coordinate (d) at ({\Eaa*\z+\Eab*\lb+\Eac*\wa}, {\Eba*\z+\Ebb*\lb+\Ebc*\wa}); % (0,3.75,1.30)
\coordinate (e) at ({\Eaa*\z+\Eab*\la+\Eac*\wb}, {\Eba*\z+\Ebb*\la+\Ebc*\wb}); % (0,1.25,1.70)
\coordinate (f) at ({\Eaa*\d+\Eab*\la+\Eac*\wb}, {\Eba*\d+\Ebb*\la+\Ebc*\wb}); % (1,1.25,1.70)
\coordinate (g) at ({\Eaa*\d+\Eab*\lb+\Eac*\wb}, {\Eba*\d+\Ebb*\lb+\Ebc*\wb}); % (1,3.75,1.70)
\coordinate (h) at ({\Eaa*\z+\Eab*\lb+\Eac*\wb}, {\Eba*\z+\Ebb*\lb+\Ebc*\wb}); % (0,3.75,1.70)






% Intersection of visible lines
\tikzmath{%
\Det = \Eaa*\Ebb-\Eab*\Eba;
\xint = \d  + (\wa-\wb)*(\Eab*\Ebc - \Eac*\Ebb)/\Det;
\yint = \la;
}

\coordinate (i) at ({\Eaa*\xint+\Eab*\yint+\Eac*\wa}, {\Eba*\xint+\Ebb*\yint+\Ebc*\wa});

%===============================================================================
% Left Figure %=================================================================
%===============================================================================
\def\tx{0}
\def\ty{0}


% Measurements
\def\th{0.2} % Perpendicular Line Length 
\def\ss{0.20} % Distance between measurement line and parallel edge
\def\tt{.3} % Distance between arrows for text
\def\as{.012} % Arrow Scale
\coordinate (Lll)  at ({\ts*(\Eaa*\d+\Eab*\la            +\Eac*(\dz-\w+\th/2-\th/2))+\tx}, {\ts*(\Eba*\d+\Ebb*\la            +\Ebc*(\wa-\ss-\th/2))+\ty}); % Length measurement (lower  left       )
\coordinate (Lcl)  at ({\ts*(\Eaa*\d+\Eab*\la            +\Eac*(\dz-\w+\th/2      ))+\tx}, {\ts*(\Eba*\d+\Ebb*\la            +\Ebc*(\wa-\ss      ))+\ty}); % Length measurement (center left       )
\coordinate (Lul)  at ({\ts*(\Eaa*\d+\Eab*\la            +\Eac*(\dz-\w+\th/2+\th/2))+\tx}, {\ts*(\Eba*\d+\Ebb*\la            +\Ebc*(\wa-\ss+\th/2))+\ty}); % Length measurement (upper  left       )
\coordinate (Llr)  at ({\ts*(\Eaa*\d+\Eab*\lb            +\Eac*(\dz-\w+\th/2-\th/2))+\tx}, {\ts*(\Eba*\d+\Ebb*\lb            +\Ebc*(\wa-\ss-\th/2))+\ty}); % Length measurement (lower  right      )
\coordinate (Lcr)  at ({\ts*(\Eaa*\d+\Eab*\lb            +\Eac*(\dz-\w+\th/2      ))+\tx}, {\ts*(\Eba*\d+\Ebb*\lb            +\Ebc*(\wa-\ss      ))+\ty}); % Length measurement (center right      )
\coordinate (Lur)  at ({\ts*(\Eaa*\d+\Eab*\lb            +\Eac*(\dz-\w+\th/2+\th/2))+\tx}, {\ts*(\Eba*\d+\Ebb*\lb            +\Ebc*(\wa-\ss+\th/2))+\ty}); % Length measurement (upper  right      )
\coordinate (Lclc) at ({\ts*(\Eaa*\d+\Eab*(\la+\lb-\tt)/2+\Eac*(\dz-\w+\th/2      ))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la+\lb-\tt)/2+\Ebc*(\wa-\ss      ))+\ty}); % Length measurement (center left       )
\coordinate (Lcrc) at ({\ts*(\Eaa*\d+\Eab*(\la+\lb+\tt)/2+\Eac*(\dz-\w+\th/2      ))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la+\lb+\tt)/2+\Ebc*(\wa-\ss      ))+\ty}); % Length measurement (center right      )
\coordinate (Lclr) at ({\ts*(\Eaa*\d+\Eab*(\la+7*\as)    +\Eac*(\dz-\w+\th/2      ))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la+7*\as)    +\Ebc*(\wa-\ss      ))+\ty}); % Length measurement (center left  right)
\coordinate (Lcrl) at ({\ts*(\Eaa*\d+\Eab*(\lb-7*\as)    +\Eac*(\dz-\w+\th/2      ))+\tx}, {\ts*(\Eba*\d+\Ebb*(\lb-7*\as)    +\Ebc*(\wa-\ss      ))+\ty}); % Length measurement (center right left )

\coordinate (Dlr)  at ({\ts*(\Eaa*\z        +\Eab*\lb+\Eac*(\dz-\w+\th/2-\th/2))+\tx}, {\ts*(\Eba*\z        +\Ebb*\lb+\Ebc*(\wa-\ss-\th/2))+\ty}); % Depth measurement (lower  right)
\coordinate (Dcr)  at ({\ts*(\Eaa*\z        +\Eab*\lb+\Eac*(\dz-\w+\th/2      ))+\tx}, {\ts*(\Eba*\z        +\Ebb*\lb+\Ebc*(\wa-\ss      ))+\ty}); % Depth measurement (center right)
\coordinate (Dur)  at ({\ts*(\Eaa*\z        +\Eab*\lb+\Eac*(\dz-\w+\th/2+\th/2))+\tx}, {\ts*(\Eba*\z        +\Ebb*\lb+\Ebc*(\wa-\ss+\th/2))+\ty}); % Depth measurement (upper  right)
\coordinate (Dclc) at ({\ts*(\Eaa*(\d+\tt)/2+\Eab*\lb+\Eac*(\dz-\w+\th/2      ))+\tx}, {\ts*(\Eba*(\d+\tt)/2+\Ebb*\lb+\Ebc*(\wa-\ss      ))+\ty}); % Depth measurement (center left )
\coordinate (Dcrc) at ({\ts*(\Eaa*(\d-\tt)/2+\Eab*\lb+\Eac*(\dz-\w+\th/2      ))+\tx}, {\ts*(\Eba*(\d-\tt)/2+\Ebb*\lb+\Ebc*(\wa-\ss      ))+\ty}); % Depth measurement (center right)
\coordinate (Dcrl) at ({\ts*(\Eaa*(\z+7*\as)+\Eab*\lb+\Eac*(\dz-\w+\th/2      ))+\tx}, {\ts*(\Eba*(\z+7*\as)+\Ebb*\lb+\Ebc*(\wa-\ss      ))+\ty}); % Depth measurement (center right left)
\coordinate (Dclr) at ({\ts*(\Eaa*(\d-7*\as)+\Eab*\lb+\Eac*(\dz-\w+\th/2      ))+\tx}, {\ts*(\Eba*(\d-7*\as)+\Ebb*\lb+\Ebc*(\wa-\ss      ))+\ty}); % Length measurement (center right      )


%\coordinate (Wll)  at ({\ts*(\Eaa*\d+\Eab*(\la-\ss-\th/2)+\Eac*(\wa    ))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la-\ss-\th/2)+\Ebc*(\wa    ))+\ty}); % Width measurement (lower left  )
%\coordinate (Wlc)  at ({\ts*(\Eaa*\d+\Eab*(\la-\ss      )+\Eac*(\wa    ))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la-\ss      )+\Ebc*(\wa    ))+\ty}); % Width measurement (lower center)
%\coordinate (Wlr)  at ({\ts*(\Eaa*\d+\Eab*(\la-\ss+\th/2)+\Eac*(\wa    ))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la-\ss+\th/2)+\Ebc*(\wa    ))+\ty}); % Width measurement (lower right )
%\coordinate (Wul)  at ({\ts*(\Eaa*\d+\Eab*(\la-\ss-\th/2)+\Eac*(\wb    ))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la-\ss-\th/2)+\Ebc*(\wb    ))+\ty}); % Width measurement (upper left  )
%\coordinate (Wuc)  at ({\ts*(\Eaa*\d+\Eab*(\la-\ss      )+\Eac*(\wb    ))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la-\ss      )+\Ebc*(\wb    ))+\ty}); % Width measurement (upper center)
%\coordinate (Wur)  at ({\ts*(\Eaa*\d+\Eab*(\la-\ss+\th/2)+\Eac*(\wb    ))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la-\ss+\th/2)+\Ebc*(\wb    ))+\ty}); % Width measurement (upper right )
%\coordinate (Wlcl) at ({\ts*(\Eaa*\d+\Eab*(\la-\ss      )+\Eac*(\wa-\ss))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la-\ss      )+\Ebc*(\wa-\ss))+\ty}); % Width measurement (lower center)
%\coordinate (Wucu) at ({\ts*(\Eaa*\d+\Eab*(\la-\ss      )+\Eac*(\wb+\ss))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la-\ss      )+\Ebc*(\wb+\ss))+\ty}); % Width measurement (upper center)

\coordinate (Wll)  at ({\ts*(\Eaa*(\d+\ss-\th/2)+\Eab*\la+\Eac*(\wa      ))+\tx}, {\ts*(\Eba*(\d+\ss-\th/2)+\Ebb*\la+\Ebc*(\wa      ))+\ty}); % Width measurement (lower left  )
\coordinate (Wlc)  at ({\ts*(\Eaa*(\d+\ss      )+\Eab*\la+\Eac*(\wa      ))+\tx}, {\ts*(\Eba*(\d+\ss      )+\Ebb*\la+\Ebc*(\wa      ))+\ty}); % Width measurement (lower center)
\coordinate (Wlr)  at ({\ts*(\Eaa*(\d+\ss+\th/2)+\Eab*\la+\Eac*(\wa      ))+\tx}, {\ts*(\Eba*(\d+\ss+\th/2)+\Ebb*\la+\Ebc*(\wa      ))+\ty}); % Width measurement (lower right )
\coordinate (Wul)  at ({\ts*(\Eaa*(\d+\ss-\th/2)+\Eab*\la+\Eac*(\wb      ))+\tx}, {\ts*(\Eba*(\d+\ss-\th/2)+\Ebb*\la+\Ebc*(\wb      ))+\ty}); % Width measurement (upper left  )
\coordinate (Wuc)  at ({\ts*(\Eaa*(\d+\ss      )+\Eab*\la+\Eac*(\wb      ))+\tx}, {\ts*(\Eba*(\d+\ss      )+\Ebb*\la+\Ebc*(\wb      ))+\ty}); % Width measurement (upper center)
\coordinate (Wur)  at ({\ts*(\Eaa*(\d+\ss+\th/2)+\Eab*\la+\Eac*(\wb      ))+\tx}, {\ts*(\Eba*(\d+\ss+\th/2)+\Ebb*\la+\Ebc*(\wb      ))+\ty}); % Width measurement (upper right )
\coordinate (WlcL) at ({\ts*(\Eaa*(\d+\ss      )+\Eab*\la+\Eac*(\wa-\ss  ))+\tx}, {\ts*(\Eba*(\d+\ss      )+\Ebb*\la+\Ebc*(\wa-\ss  ))+\ty}); % Width measurement (lower center)
\coordinate (WucU) at ({\ts*(\Eaa*(\d+\ss      )+\Eab*\la+\Eac*(\wb+\ss  ))+\tx}, {\ts*(\Eba*(\d+\ss      )+\Ebb*\la+\Ebc*(\wb+\ss  ))+\ty}); % Width measurement (upper center)
\coordinate (Wlcl) at ({\ts*(\Eaa*(\d+\ss      )+\Eab*\la+\Eac*(\wa-7*\as))+\tx}, {\ts*(\Eba*(\d+\ss      )+\Ebb*\la+\Ebc*(\wa-7*\as))+\ty}); % Width measurement (lower center)
\coordinate (Wucu) at ({\ts*(\Eaa*(\d+\ss      )+\Eab*\la+\Eac*(\wb+7*\as))+\tx}, {\ts*(\Eba*(\d+\ss      )+\Ebb*\la+\Ebc*(\wb+7*\as))+\ty}); % Width measurement (upper center)

% Length
\draw[thick,line cap=round,line join=round,color=gray] (Lll) -- (Lul); % Perpendicular
\draw[thick,line cap=round,line join=round,color=gray] (Llr) -- (Lur); % Perpendicular
\draw[thick,line cap=round,line join=round,color=gray] (Lclr) -- (Lclc);
\draw[thick,line cap=round,line join=round,color=gray] (Lcrl) -- (Lcrc);

% Depth
\draw[thick,line cap=round,line join=round,color=gray] (Dlr) -- (Dur); % Perpendicular
\draw[thick,line cap=round,line join=round,color=gray] (Dclr) -- (Dclc);
\draw[thick,line cap=round,line join=round,color=gray] (Dcrl) -- (Dcrc);

% Width
\draw[thick,line cap=round,line join=round,color=gray] (Wll) -- (Wlr); % Perpendicular
\draw[thick,line cap=round,line join=round,color=gray] (Wul) -- (Wur); % Perpendicular
\draw[thick,line cap=round,line join=round,color=gray] (Wlcl) -- (WlcL);
\draw[thick,line cap=round,line join=round,color=gray] (Wucu) -- (WucU);

\node[anchor=center,scale=1/.7] at ($0.5*(Lcl) +0.5*(Lcr)$) {\color{gray}$L$};
\node[anchor=center,scale=1/.7] at ($0.5*(Dcr) +0.5*(Lcr)$) {\color{gray}$d$};
\node[anchor=center,scale=1/.7] at ($0.5*(Wlc) +0.5*(Wuc)$) {\color{gray}$w$};



% Arrow up, y-plane
\fill[color=gray] 
({\ts*(\Eaa*(\d+\ss+\as* 0)+\Eab*(\la+\as* 0)+\Eac*(\wa+\as* -7))+\tx}, {\ts*(\Eba*(\d+\ss+\as* 0)+\Ebb*(\la+\as* 0)+\Ebc*(\wa+\as* -7))+\ty}) --
({\ts*(\Eaa*(\d+\ss+\as* 4)+\Eab*(\la+\as* 0)+\Eac*(\wa+\as*-10))+\tx}, {\ts*(\Eba*(\d+\ss+\as* 4)+\Ebb*(\la+\as* 0)+\Ebc*(\wa+\as*-10))+\ty}) --
({\ts*(\Eaa*(\d+\ss+\as* 0)+\Eab*(\la+\as* 0)+\Eac*(\wa+\as*  0))+\tx}, {\ts*(\Eba*(\d+\ss+\as* 0)+\Ebb*(\la+\as* 0)+\Ebc*(\wa+\as*  0))+\ty}) --
({\ts*(\Eaa*(\d+\ss+\as*-4)+\Eab*(\la+\as* 0)+\Eac*(\wa+\as*-10))+\tx}, {\ts*(\Eba*(\d+\ss+\as*-4)+\Ebb*(\la+\as* 0)+\Ebc*(\wa+\as*-10))+\ty}) -- cycle;

% Arrow down, y-plane
\fill[color=gray] 
({\ts*(\Eaa*(\d+\ss+\as* 0)+\Eab*(\la+\as* 0)+\Eac*(\wb-\as* -7))+\tx}, {\ts*(\Eba*(\d+\ss+\as* 0)+\Ebb*(\la+\as* 0)+\Ebc*(\wb-\as* -7))+\ty}) --
({\ts*(\Eaa*(\d+\ss+\as* 4)+\Eab*(\la+\as* 0)+\Eac*(\wb-\as*-10))+\tx}, {\ts*(\Eba*(\d+\ss+\as* 4)+\Ebb*(\la+\as* 0)+\Ebc*(\wb-\as*-10))+\ty}) --
({\ts*(\Eaa*(\d+\ss+\as* 0)+\Eab*(\la+\as* 0)+\Eac*(\wb-\as*  0))+\tx}, {\ts*(\Eba*(\d+\ss+\as* 0)+\Ebb*(\la+\as* 0)+\Ebc*(\wb-\as*  0))+\ty}) --
({\ts*(\Eaa*(\d+\ss+\as*-4)+\Eab*(\la+\as* 0)+\Eac*(\wb-\as*-10))+\tx}, {\ts*(\Eba*(\d+\ss+\as*-4)+\Ebb*(\la+\as* 0)+\Ebc*(\wb-\as*-10))+\ty}) -- cycle;

% Arrow left, x-plane
\fill[color=gray] 
({\ts*(\Eaa*\d+\Eab*(\la-\as* -7)+\Eac*(\wa-\ss+\as* 0))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la-\as* -7)+\Ebc*(\wa-\ss+\as* 0))+\ty}) --
({\ts*(\Eaa*\d+\Eab*(\la-\as*-10)+\Eac*(\wa-\ss+\as* 4))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la-\as*-10)+\Ebc*(\wa-\ss+\as* 4))+\ty}) --
({\ts*(\Eaa*\d+\Eab*(\la-\as*  0)+\Eac*(\wa-\ss+\as* 0))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la-\as*  0)+\Ebc*(\wa-\ss+\as* 0))+\ty}) --
({\ts*(\Eaa*\d+\Eab*(\la-\as*-10)+\Eac*(\wa-\ss+\as*-4))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la-\as*-10)+\Ebc*(\wa-\ss+\as*-4))+\ty}) -- cycle;

% Arrow right, x-plane
\fill[color=gray] 
({\ts*(\Eaa*\d+\Eab*(\lb+\as* -7)+\Eac*(\wa-\ss+\as* 0))+\tx}, {\ts*(\Eba*\d+\Ebb*(\lb+\as* -7)+\Ebc*(\wa-\ss+\as* 0))+\ty}) --
({\ts*(\Eaa*\d+\Eab*(\lb+\as*-10)+\Eac*(\wa-\ss+\as* 4))+\tx}, {\ts*(\Eba*\d+\Ebb*(\lb+\as*-10)+\Ebc*(\wa-\ss+\as* 4))+\ty}) --
({\ts*(\Eaa*\d+\Eab*(\lb+\as*  0)+\Eac*(\wa-\ss+\as* 0))+\tx}, {\ts*(\Eba*\d+\Ebb*(\lb+\as*  0)+\Ebc*(\wa-\ss+\as* 0))+\ty}) --
({\ts*(\Eaa*\d+\Eab*(\lb+\as*-10)+\Eac*(\wa-\ss+\as*-4))+\tx}, {\ts*(\Eba*\d+\Ebb*(\lb+\as*-10)+\Ebc*(\wa-\ss+\as*-4))+\ty}) -- cycle;

% Arrow left, y-plane
\fill[color=gray] 
({\ts*(\Eaa*(\d+\as* -7)+\Eab*(\lb)+\Eac*(\wa-\ss+\as* 0))+\tx}, {\ts*(\Eba*(\d+\as* -7)+\Ebb*(\lb)+\Ebc*(\wa-\ss+\as* 0))+\ty}) --
({\ts*(\Eaa*(\d+\as*-10)+\Eab*(\lb)+\Eac*(\wa-\ss+\as* 4))+\tx}, {\ts*(\Eba*(\d+\as*-10)+\Ebb*(\lb)+\Ebc*(\wa-\ss+\as* 4))+\ty}) --
({\ts*(\Eaa*(\d+\as*  0)+\Eab*(\lb)+\Eac*(\wa-\ss+\as* 0))+\tx}, {\ts*(\Eba*(\d+\as*  0)+\Ebb*(\lb)+\Ebc*(\wa-\ss+\as* 0))+\ty}) --
({\ts*(\Eaa*(\d+\as*-10)+\Eab*(\lb)+\Eac*(\wa-\ss+\as*-4))+\tx}, {\ts*(\Eba*(\d+\as*-10)+\Ebb*(\lb)+\Ebc*(\wa-\ss+\as*-4))+\ty}) -- cycle;

% Arrow right, y-plane
\fill[color=gray] 
({\ts*(\Eaa*(0-\as* -7)+\Eab*(\lb)+\Eac*(\wa-\ss+\as* 0))+\tx}, {\ts*(\Eba*(0-\as* -7)+\Ebb*(\lb)+\Ebc*(\wa-\ss+\as* 0))+\ty}) --
({\ts*(\Eaa*(0-\as*-10)+\Eab*(\lb)+\Eac*(\wa-\ss+\as* 4))+\tx}, {\ts*(\Eba*(0-\as*-10)+\Ebb*(\lb)+\Ebc*(\wa-\ss+\as* 4))+\ty}) --
({\ts*(\Eaa*(0-\as*  0)+\Eab*(\lb)+\Eac*(\wa-\ss+\as* 0))+\tx}, {\ts*(\Eba*(0-\as*  0)+\Ebb*(\lb)+\Ebc*(\wa-\ss+\as* 0))+\ty}) --
({\ts*(\Eaa*(0-\as*-10)+\Eab*(\lb)+\Eac*(\wa-\ss+\as*-4))+\tx}, {\ts*(\Eba*(0-\as*-10)+\Ebb*(\lb)+\Ebc*(\wa-\ss+\as*-4))+\ty}) -- cycle;

% Outer Rectangular Prism Base
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
%\draw[thick,line cap=round,line join=round,dashed,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T1) -- (T2);
%\draw[thick,line cap=round,line join=round       ,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T2) -- (T3);
%\draw[thick,line cap=round,line join=round       ,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T4) -- (T3);
%\draw[thick,line cap=round,line join=round,dashed,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T1) -- (T4);

% (T1) -- (T2)
\draw[thick,line cap=round,line join=round, dashed, dash phase=2pt, domain=0:\d, smooth, variable=\x] 
plot ({\tx+\ts*(\Eaa*\x+\Eab*\z+\Eac*(-\Amp*sin(180*\x)))}, 
      {\ty+\ts*(\Eba*\x+\Ebb*\z+\Ebc*(-\Amp*sin(180*\x)))});
      
% (T2) -- (T3)
\draw[thick,line cap=round,line join=round, domain=0:\L, smooth, variable=\y] 
plot ({\tx+\ts*(\Eaa*\d+\Eab*\y+\Eac*( \Amp*sin(180*\y)))}, 
      {\ty+\ts*(\Eba*\d+\Ebb*\y+\Ebc*( \Amp*sin(180*\y)))});
      
% (T4) -- (T3)
\draw[thick,line cap=round,line join=round, domain=0:\d, smooth, variable=\x] 
plot ({\tx+\ts*(\Eaa*\x+\Eab*\L+\Eac*(\Amp*sin(180*\x)))}, 
      {\ty+\ts*(\Eba*\x+\Ebb*\L+\Ebc*(\Amp*sin(180*\x)))});      

% (T1) -- (T4)
\draw[thick,line cap=round,line join=round, dashed, domain=0:\L, smooth, variable=\y] 
plot ({\tx+\ts*(\Eaa*\z+\Eab*\y+\Eac*(\Amp*sin(180*\y)))}, 
      {\ty+\ts*(\Eba*\z+\Ebb*\y+\Ebc*(\Amp*sin(180*\y)))});
      
% Outer Rectangular Prism Top
\coordinate (T5) at ($\ts*(E)+(\tx,\ty)$);
\coordinate (T6) at ($\ts*(F)+(\tx,\ty)$);
\coordinate (T7) at ($\ts*(G)+(\tx,\ty)$);
\coordinate (T8) at ($\ts*(H)+(\tx,\ty)$);
%\draw[thick,line cap=round,line join=round,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T5) -- (T6);
%\draw[thick,line cap=round,line join=round,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T6) -- (T7);
%\draw[thick,line cap=round,line join=round,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T8) -- (T7);
%\draw[thick,line cap=round,line join=round,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T5) -- (T8);

% (T5) -- (T6)
\draw[thick,line cap=round,line join=round, domain=0:\d, smooth, variable=\x] 
plot ({\tx+\ts*(\Eaa*\x+\Eab*\z+\Eac*(\W-\Amp*sin(180*\x)))}, 
      {\ty+\ts*(\Eba*\x+\Ebb*\z+\Ebc*(\W-\Amp*sin(180*\x)))});
      
% (T6) -- (T7)
\draw[thick,line cap=round,line join=round, domain=0:\L, smooth, variable=\y] 
plot ({\tx+\ts*(\Eaa*\d+\Eab*\y+\Eac*(\W-\Amp*sin(180*\y)))}, 
      {\ty+\ts*(\Eba*\d+\Ebb*\y+\Ebc*(\W-\Amp*sin(180*\y)))});
      
% (T8) -- (T7)
\draw[thick,line cap=round,line join=round, domain=0:\d, smooth, variable=\x] 
plot ({\tx+\ts*(\Eaa*\x+\Eab*\L+\Eac*(\W+\Amp*sin(180*\x)))}, 
      {\ty+\ts*(\Eba*\x+\Ebb*\L+\Ebc*(\W+\Amp*sin(180*\x)))});      

% (T5) -- (T8)
\draw[thick,line cap=round,line join=round, domain=0:\L, smooth, variable=\y] 
plot ({\tx+\ts*(\Eaa*\z+\Eab*\y+\Eac*(\W-\Amp*sin(180*\y)))}, 
      {\ty+\ts*(\Eba*\z+\Ebb*\y+\Ebc*(\W-\Amp*sin(180*\y)))});

% Outer Rectangular Prism Vertical Lines
%\draw[thick,line cap=round,line join=round,dashed,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T1) -- (T5);
%\draw[thick,line cap=round,line join=round       ,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T2) -- (T6);
%\draw[thick,line cap=round,line join=round       ,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T3) -- (T7);
%\draw[thick,line cap=round,line join=round       ,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T4) -- (T8);


% (T1) -- (T5)
\draw[thick,line cap=round,line join=round, dashed,dash phase=2pt, domain=0:\W, smooth, variable=\Z] 
plot ({\tx+\ts*(\Eaa*\z+\Eab*(-\Amp*sin(180*\Z))+\Eac*\Z)}, 
      {\ty+\ts*(\Eba*\z+\Ebb*(-\Amp*sin(180*\Z))+\Ebc*\Z)});
      
% (T2) -- (T6)
\draw[thick,line cap=round,line join=round, domain=0:\W, smooth, variable=\Z] 
plot ({\tx+\ts*(\Eaa*\d+\Eab*(-\Amp*sin(180*\Z))+\Eac*\Z)}, 
      {\ty+\ts*(\Eba*\d+\Ebb*(-\Amp*sin(180*\Z))+\Ebc*\Z)});      
      
% (T4) -- (T7)
\draw[thick,line cap=round,line join=round, domain=0:\W, smooth, variable=\Z] 
plot ({\tx+\ts*(\Eaa*\z+\Eab*(\L+\Amp*sin(180*\Z))+\Eac*\Z)}, 
      {\ty+\ts*(\Eba*\z+\Ebb*(\L+\Amp*sin(180*\Z))+\Ebc*\Z)});
      
% (T4) -- (T8)
\draw[thick,line cap=round,line join=round, domain=0:\W, smooth, variable=\Z] 
plot ({\tx+\ts*(\Eaa*\d+\Eab*(\L+\Amp*sin(180*\Z))+\Eac*\Z)}, 
      {\ty+\ts*(\Eba*\d+\Ebb*(\L+\Amp*sin(180*\Z))+\Ebc*\Z)});       

% Slot Base
\coordinate (t9) at ($\ts*(i)+(\tx,\ty)$);
\coordinate (t1) at ($\ts*(a)+(\tx,\ty)$);
\coordinate (t2) at ($\ts*(b)+(\tx,\ty)$);
\coordinate (t3) at ($\ts*(c)+(\tx,\ty)$);
\coordinate (t4) at ($\ts*(d)+(\tx,\ty)$);
\draw[thick,line cap=round,line join=round,dashed,dash phase=4pt] (t1) -- (t9);
\draw[thick,line cap=round,line join=round                      ] (t2) -- (t9);
\draw[thick,line cap=round,line join=round                      ] (t2) -- (t3);
\draw[thick,line cap=round,line join=round,dashed,dash phase=3pt] (t3) -- (t4);
\draw[thick,line cap=round,line join=round,dashed,dash phase=3pt] (t4) -- (t1); %2pt

% Slot Top
\coordinate (t5) at ($\ts*(e)+(\tx,\ty)$);
\coordinate (t6) at ($\ts*(f)+(\tx,\ty)$);
\coordinate (t7) at ($\ts*(g)+(\tx,\ty)$);
\coordinate (t8) at ($\ts*(h)+(\tx,\ty)$);
\draw[thick,line cap=round,line join=round,dashed,dash phase=4pt] (t5) -- (t6);
\draw[thick,line cap=round,line join=round                      ] (t6) -- (t7);
\draw[thick,line cap=round,line join=round,dashed,dash phase=3pt] (t7) -- (t8);
\draw[thick,line cap=round,line join=round,dashed,dash phase=3pt] (t8) -- (t5); %2pt

% Slot Vertical Lines
\draw[thick,line cap=round,line join=round,dashed] (t1) -- (t5);
\draw[thick,line cap=round,line join=round       ] (t2) -- (t6);
\draw[thick,line cap=round,line join=round       ] (t3) -- (t7);
\draw[thick,line cap=round,line join=round,dashed] (t4) -- (t8);

% Incident Field
\def\xend{    1*\d}
\def\xstart{2.25*\d}
\draw[thick,line cap=round,line join=round] 
({\tx+\ts*(\Eaa*\xstart+\Eab*\L/2+\Eac*\W/2)}, 
 {\ty+\ts*(\Eba*\xstart+\Ebb*\L/2+\Ebc*\W/2)}) -- 
({\tx+\ts*(\Eaa*(\xend+7*\as)  +\Eab*\L/2+\Eac*\W/2)}, 
 {\ty+\ts*(\Eba*(\xend+7*\as)  +\Ebb*\L/2+\Ebc*\W/2)});

\node[anchor=north,scale=1/.7] at 
({\tx+\ts*(\Eaa*\xstart+\Eab*\L/2+\Eac*\W/2)}, 
 {\ty+\ts*(\Eba*\xstart+\Ebb*\L/2+\Ebc*\W/2)}) {$\mathbf{E}^\mathcal{I},\,\mathbf{H}^\mathcal{I}$};
 
 
 \fill%[color=gray]     
({\ts*(\Eaa*\xend+\Eab*\L/2+\Eac*\W/2 + cos(atan(-\Eba/-\Eaa))*\as*  0 - sin(atan(-\Eba/-\Eaa))*\as*  0)+\tx}, 
 {\ts*(\Eba*\xend+\Ebb*\L/2+\Ebc*\W/2 + sin(atan(-\Eba/-\Eaa))*\as*  0 + cos(atan(-\Eba/-\Eaa))*\as*  0)+\ty}) --
({\ts*(\Eaa*\xend+\Eab*\L/2+\Eac*\W/2 + cos(atan(-\Eba/-\Eaa))*\as*-10 - sin(atan(-\Eba/-\Eaa))*\as* -4)+\tx}, 
 {\ts*(\Eba*\xend+\Ebb*\L/2+\Ebc*\W/2 + sin(atan(-\Eba/-\Eaa))*\as*-10 + cos(atan(-\Eba/-\Eaa))*\as* -4)+\ty}) --
({\ts*(\Eaa*\xend+\Eab*\L/2+\Eac*\W/2 + cos(atan(-\Eba/-\Eaa))*\as* -7 - sin(atan(-\Eba/-\Eaa))*\as*  0)+\tx}, 
 {\ts*(\Eba*\xend+\Ebb*\L/2+\Ebc*\W/2 + sin(atan(-\Eba/-\Eaa))*\as* -7 + cos(atan(-\Eba/-\Eaa))*\as*  0)+\ty}) --
({\ts*(\Eaa*\xend+\Eab*\L/2+\Eac*\W/2 + cos(atan(-\Eba/-\Eaa))*\as*-10 - sin(atan(-\Eba/-\Eaa))*\as*  4)+\tx}, 
 {\ts*(\Eba*\xend+\Ebb*\L/2+\Ebc*\W/2 + sin(atan(-\Eba/-\Eaa))*\as*-10 + cos(atan(-\Eba/-\Eaa))*\as*  4)+\ty}) -- cycle;

%===============================================================================
% Right Figure %================================================================
%===============================================================================
\def\tx{12}
\def\ty{0}

% Visible Angles
\tikzmath{%
\p1 = atan(-\Ecc/\Eca); % -35.1346
\p2 = atan(-\Ecc/\Eca)+180; % 144.865
}

% Measurements
\def\th{0.2} % Perpendicular Line Length 
\def\ss{0.20} % Distance between measurement line and parallel edge
\def\tt{.3} % Distance between arrows for text
\def\as{.012} % Arrow Scale
\coordinate (Lll) at  ({\ts*(\Eaa*\d+\Eab*\la            +\Eac*(\W/2-\a-\ss-\th/2))+\tx}, {\ts*(\Eba*\d+\Ebb*\la            +\Ebc*(\W/2-\a-\ss-\th/2))+\ty}); % Length measurement (lower left)
\coordinate (Lcl) at  ({\ts*(\Eaa*\d+\Eab*\la            +\Eac*(\W/2-\a-\ss      ))+\tx}, {\ts*(\Eba*\d+\Ebb*\la            +\Ebc*(\W/2-\a-\ss      ))+\ty}); % Length measurement (center left)
\coordinate (Lul) at  ({\ts*(\Eaa*\d+\Eab*\la            +\Eac*(\W/2-\a-\ss+\th/2))+\tx}, {\ts*(\Eba*\d+\Ebb*\la            +\Ebc*(\W/2-\a-\ss+\th/2))+\ty}); % Length measurement (upper left)
\coordinate (Llr) at  ({\ts*(\Eaa*\d+\Eab*\lb            +\Eac*(\W/2-\a-\ss-\th/2))+\tx}, {\ts*(\Eba*\d+\Ebb*\lb            +\Ebc*(\W/2-\a-\ss-\th/2))+\ty}); % Length measurement (lower right)
\coordinate (Lcr) at  ({\ts*(\Eaa*\d+\Eab*\lb            +\Eac*(\W/2-\a-\ss      ))+\tx}, {\ts*(\Eba*\d+\Ebb*\lb            +\Ebc*(\W/2-\a-\ss      ))+\ty}); % Length measurement (center right)
\coordinate (Lur) at  ({\ts*(\Eaa*\d+\Eab*\lb            +\Eac*(\W/2-\a-\ss+\th/2))+\tx}, {\ts*(\Eba*\d+\Ebb*\lb            +\Ebc*(\W/2-\a-\ss+\th/2))+\ty}); % Length measurement (upper right)
\coordinate (Lclc) at ({\ts*(\Eaa*\d+\Eab*(\la+\lb-\tt)/2+\Eac*(\W/2-\a-\ss      ))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la+\lb-\tt)/2+\Ebc*(\W/2-\a-\ss      ))+\ty}); % Length measurement (center left)
\coordinate (Lcrc) at ({\ts*(\Eaa*\d+\Eab*(\la+\lb+\tt)/2+\Eac*(\W/2-\a-\ss      ))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la+\lb+\tt)/2+\Ebc*(\W/2-\a-\ss      ))+\ty}); % Length measurement (center right)
\coordinate (Lclr) at ({\ts*(\Eaa*\d+\Eab*(\la+7*\as)    +\Eac*(\W/2-\a-\ss      ))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la+7*\as)    +\Ebc*(\W/2-\a-\ss      ))+\ty}); % Length measurement (center left right)
\coordinate (Lcrl) at ({\ts*(\Eaa*\d+\Eab*(\lb-7*\as)    +\Eac*(\W/2-\a-\ss      ))+\tx}, {\ts*(\Eba*\d+\Ebb*(\lb-7*\as)    +\Ebc*(\W/2-\a-\ss      ))+\ty}); % Length measurement (center right left)


\coordinate (Lclb) at  ({\ts*(\Eaa*0+\Eab*\la            +\Eac*(\W/2))+\tx}, {\ts*(\Eba*0+\Ebb*\la            +\Ebc*(\W/2))+\ty}); % Length measurement (center left  back)
\coordinate (Lcrb) at  ({\ts*(\Eaa*0+\Eab*\lb            +\Eac*(\W/2))+\tx}, {\ts*(\Eba*0+\Ebb*\lb            +\Ebc*(\W/2))+\ty}); % Length measurement (center right back)


\coordinate (Dlr) at  ({\ts*(\Eaa*\z        +\Eab*\lb+\Eac*(\W/2-\a-\ss-\th/2))+\tx}, {\ts*(\Eba*\z        +\Ebb*\lb+\Ebc*(\W/2-\a-\ss-\th/2))+\ty}); % Depth measurement (lower right)
\coordinate (Dcr) at  ({\ts*(\Eaa*\z        +\Eab*\lb+\Eac*(\W/2-\a-\ss      ))+\tx}, {\ts*(\Eba*\z        +\Ebb*\lb+\Ebc*(\W/2-\a-\ss      ))+\ty}); % Depth measurement (center right)
\coordinate (Dur) at  ({\ts*(\Eaa*\z        +\Eab*\lb+\Eac*(\W/2-\a-\ss+\th/2))+\tx}, {\ts*(\Eba*\z        +\Ebb*\lb+\Ebc*(\W/2-\a-\ss+\th/2))+\ty}); % Depth measurement (upper right)
\coordinate (Dclc) at ({\ts*(\Eaa*(\d+\tt)/2+\Eab*\lb+\Eac*(\W/2-\a-\ss      ))+\tx}, {\ts*(\Eba*(\d+\tt)/2+\Ebb*\lb+\Ebc*(\W/2-\a-\ss      ))+\ty}); % Depth measurement (center left)
\coordinate (Dcrc) at ({\ts*(\Eaa*(\d-\tt)/2+\Eab*\lb+\Eac*(\W/2-\a-\ss      ))+\tx}, {\ts*(\Eba*(\d-\tt)/2+\Ebb*\lb+\Ebc*(\W/2-\a-\ss      ))+\ty}); % Depth measurement (center right)
\coordinate (Dclr) at ({\ts*(\Eaa*(\d-7*\as)+\Eab*\lb+\Eac*(\W/2-\a-\ss      ))+\tx}, {\ts*(\Eba*(\d-7*\as)+\Ebb*\lb+\Ebc*(\W/2-\a-\ss      ))+\ty}); % Depth measurement (center left right)
\coordinate (Dcrl) at ({\ts*(\Eaa*(\z+7*\as)+\Eab*\lb+\Eac*(\W/2-\a-\ss      ))+\tx}, {\ts*(\Eba*(\z+7*\as)+\Ebb*\lb+\Ebc*(\W/2-\a-\ss      ))+\ty}); % Depth measurement (center right left)



\coordinate (Wll)  at ({\ts*(\Eaa*(0+(\a+\ss+\th/2)*cos(\p1)-\a*sin(\p1))+\Eab*\la+\Eac*((\wa+\wb)/2+(\a+\ss+\th/2)*-sin(\p1)-\a*cos(\p1)))+\tx}, 
                       {\ts*(\Eba*(0+(\a+\ss+\th/2)*cos(\p1)-\a*sin(\p1))+\Ebb*\la+\Ebc*((\wa+\wb)/2+(\a+\ss+\th/2)*-sin(\p1)-\a*cos(\p1)))+\ty}); % Width measurement (upper left  )
\coordinate (Wlc)  at ({\ts*(\Eaa*(0+(\a+\ss      )*cos(\p1)-\a*sin(\p1))+\Eab*\la+\Eac*((\wa+\wb)/2+(\a+\ss      )*-sin(\p1)-\a*cos(\p1)))+\tx}, 
                       {\ts*(\Eba*(0+(\a+\ss      )*cos(\p1)-\a*sin(\p1))+\Ebb*\la+\Ebc*((\wa+\wb)/2+(\a+\ss      )*-sin(\p1)-\a*cos(\p1)))+\ty}); % Width measurement (upper center)
\coordinate (Wlr)  at ({\ts*(\Eaa*(0+(\a+\ss-\th/2)*cos(\p1)-\a*sin(\p1))+\Eab*\la+\Eac*((\wa+\wb)/2+(\a+\ss-\th/2)*-sin(\p1)-\a*cos(\p1)))+\tx}, 
                       {\ts*(\Eba*(0+(\a+\ss-\th/2)*cos(\p1)-\a*sin(\p1))+\Ebb*\la+\Ebc*((\wa+\wb)/2+(\a+\ss-\th/2)*-sin(\p1)-\a*cos(\p1)))+\ty}); % Width measurement (upper right )  

\coordinate (Wul)  at ({\ts*(\Eaa*(0+(\a+\ss+\th/2)*cos(\p1)+\a*sin(\p1))+\Eab*\la+\Eac*((\wa+\wb)/2+(\a+\ss+\th/2)*-sin(\p1)+\a*cos(\p1)))+\tx}, 
                       {\ts*(\Eba*(0+(\a+\ss+\th/2)*cos(\p1)+\a*sin(\p1))+\Ebb*\la+\Ebc*((\wa+\wb)/2+(\a+\ss+\th/2)*-sin(\p1)+\a*cos(\p1)))+\ty}); % Width measurement (upper left  )
\coordinate (Wuc)  at ({\ts*(\Eaa*(0+(\a+\ss      )*cos(\p1)+\a*sin(\p1))+\Eab*\la+\Eac*((\wa+\wb)/2+(\a+\ss      )*-sin(\p1)+\a*cos(\p1)))+\tx}, 
                       {\ts*(\Eba*(0+(\a+\ss      )*cos(\p1)+\a*sin(\p1))+\Ebb*\la+\Ebc*((\wa+\wb)/2+(\a+\ss      )*-sin(\p1)+\a*cos(\p1)))+\ty}); % Width measurement (upper center)
\coordinate (Wur)  at ({\ts*(\Eaa*(0+(\a+\ss-\th/2)*cos(\p1)+\a*sin(\p1))+\Eab*\la+\Eac*((\wa+\wb)/2+(\a+\ss-\th/2)*-sin(\p1)+\a*cos(\p1)))+\tx}, 
                       {\ts*(\Eba*(0+(\a+\ss-\th/2)*cos(\p1)+\a*sin(\p1))+\Ebb*\la+\Ebc*((\wa+\wb)/2+(\a+\ss-\th/2)*-sin(\p1)+\a*cos(\p1)))+\ty}); % Width measurement (upper right )                       

\coordinate (WlcL) at ({\ts*(\Eaa*(0+(\a+\ss      )*cos(\p1)-(\a+\ss)  *sin(\p1))+\Eab*\la+\Eac*((\wa+\wb)/2+(\a+\ss)*-sin(\p1)-(\a+\ss)  *cos(\p1)))+\tx}, 
                       {\ts*(\Eba*(0+(\a+\ss      )*cos(\p1)-(\a+\ss)  *sin(\p1))+\Ebb*\la+\Ebc*((\wa+\wb)/2+(\a+\ss)*-sin(\p1)-(\a+\ss)  *cos(\p1)))+\ty}); % Width measurement (upper center)
\coordinate (WucU) at ({\ts*(\Eaa*(0+(\a+\ss      )*cos(\p1)+(\a+\ss)  *sin(\p1))+\Eab*\la+\Eac*((\wa+\wb)/2+(\a+\ss)*-sin(\p1)+(\a+\ss)  *cos(\p1)))+\tx}, 
                       {\ts*(\Eba*(0+(\a+\ss      )*cos(\p1)+(\a+\ss)  *sin(\p1))+\Ebb*\la+\Ebc*((\wa+\wb)/2+(\a+\ss)*-sin(\p1)+(\a+\ss)  *cos(\p1)))+\ty}); % Width measurement (upper center)
\coordinate (Wlcl) at ({\ts*(\Eaa*(0+(\a+\ss      )*cos(\p1)-(\a+7*\as)*sin(\p1))+\Eab*\la+\Eac*((\wa+\wb)/2+(\a+\ss)*-sin(\p1)-(\a+7*\as)*cos(\p1)))+\tx}, 
                       {\ts*(\Eba*(0+(\a+\ss      )*cos(\p1)-(\a+7*\as)*sin(\p1))+\Ebb*\la+\Ebc*((\wa+\wb)/2+(\a+\ss)*-sin(\p1)-(\a+7*\as)*cos(\p1)))+\ty}); % Width measurement (upper center)
\coordinate (Wucu) at ({\ts*(\Eaa*(0+(\a+\ss      )*cos(\p1)+(\a+7*\as)*sin(\p1))+\Eab*\la+\Eac*((\wa+\wb)/2+(\a+\ss)*-sin(\p1)+(\a+7*\as)*cos(\p1)))+\tx}, 
                       {\ts*(\Eba*(0+(\a+\ss      )*cos(\p1)+(\a+7*\as)*sin(\p1))+\Ebb*\la+\Ebc*((\wa+\wb)/2+(\a+\ss)*-sin(\p1)+(\a+7*\as)*cos(\p1)))+\ty}); % Width measurement (upper center)
                       
% Length
\draw[thick,line cap=round,line join=round,color=gray] (Lll)  -- (Lul); % Perpendicular
\draw[thick,line cap=round,line join=round,color=gray] (Llr)  -- (Lur); % Perpendicular
\draw[thick,line cap=round,line join=round,color=gray] (Lclr) -- (Lclc);
\draw[thick,line cap=round,line join=round,color=gray] (Lcrl) -- (Lcrc);

% Depth
\draw[thick,line cap=round,line join=round,color=gray] (Dlr)  -- (Dur);  % Perpendicular
\draw[thick,line cap=round,line join=round,color=gray] (Dclr) -- (Dclc);
\draw[thick,line cap=round,line join=round,color=gray] (Dcrl) -- (Dcrc);

% Width
\draw[thick,line cap=round,line join=round,color=gray] (Wll) -- (Wlr); % Perpendicular
\draw[thick,line cap=round,line join=round,color=gray] (Wul) -- (Wur); % Perpendicular
\draw[thick,line cap=round,line join=round,color=gray] (Wlcl) -- (WlcL);
\draw[thick,line cap=round,line join=round,color=gray] (Wucu) -- (WucU);

\node[anchor=center,scale=1/.7] at ($0.5*(Lcl) +0.5*(Lcr)$) {\color{gray}$L$};
\node[anchor=center,scale=1/.7] at ($0.5*(Dcr) +0.5*(Lcr)$) {\color{gray}$d$};
%\node[anchor=center,scale=1/.7] at ($0.5*(Wlc) +0.5*(Wuc)$) {$2a$};
\node[anchor=center,scale=1/.7] at ($1.20*(Lclb) -0.20*(Lcrb)$) {\color{gray}$2a$};



                                                                    
% Arrow down, y-plane                                             
\fill[color=gray]                                                    
({\ts*(\Eaa*(0+ (\a+\ss+\as* 0)*cos(\p1) - (\a-\as* -7)*sin(\p1)) + \Eab*(\la+\as*0) + \Eac*((\wa+\wb)/2 - (\a-\as* -7)*cos(\p1) + (\a+\ss+\as* 0)*-sin(\p1))    )+\tx}, 
 {\ts*(\Eba*(0+ (\a+\ss+\as* 0)*cos(\p1) - (\a-\as* -7)*sin(\p1)) + \Ebb*(\la+\as*0) + \Ebc*((\wa+\wb)/2 - (\a-\as* -7)*cos(\p1) + (\a+\ss+\as* 0)*-sin(\p1))    )+\ty}) --
({\ts*(\Eaa*(0+ (\a+\ss+\as* 4)*cos(\p1) - (\a-\as*-10)*sin(\p1)) + \Eab*(\la+\as*0) + \Eac*((\wa+\wb)/2 - (\a-\as*-10)*cos(\p1) + (\a+\ss+\as* 4)*-sin(\p1))    )+\tx}, 
 {\ts*(\Eba*(0+ (\a+\ss+\as* 4)*cos(\p1) - (\a-\as*-10)*sin(\p1)) + \Ebb*(\la+\as*0) + \Ebc*((\wa+\wb)/2 - (\a-\as*-10)*cos(\p1) + (\a+\ss+\as* 4)*-sin(\p1))    )+\ty}) --
({\ts*(\Eaa*(0+ (\a+\ss+\as* 0)*cos(\p1) - (\a-\as*  0)*sin(\p1)) + \Eab*(\la+\as*0) + \Eac*((\wa+\wb)/2 - (\a-\as*  0)*cos(\p1) + (\a+\ss+\as* 0)*-sin(\p1))    )+\tx}, 
 {\ts*(\Eba*(0+ (\a+\ss+\as* 0)*cos(\p1) - (\a-\as*  0)*sin(\p1)) + \Ebb*(\la+\as*0) + \Ebc*((\wa+\wb)/2 - (\a-\as*  0)*cos(\p1) + (\a+\ss+\as* 0)*-sin(\p1))    )+\ty}) --
({\ts*(\Eaa*(0+ (\a+\ss+\as*-4)*cos(\p1) - (\a-\as*-10)*sin(\p1)) + \Eab*(\la+\as*0) + \Eac*((\wa+\wb)/2 - (\a-\as*-10)*cos(\p1) + (\a+\ss+\as*-4)*-sin(\p1))    )+\tx}, 
 {\ts*(\Eba*(0+ (\a+\ss+\as*-4)*cos(\p1) - (\a-\as*-10)*sin(\p1)) + \Ebb*(\la+\as*0) + \Ebc*((\wa+\wb)/2 - (\a-\as*-10)*cos(\p1) + (\a+\ss+\as*-4)*-sin(\p1))    )+\ty}) -- cycle;

% Arrow down, y-plane
\fill[color=gray] 
({\ts*(\Eaa*(0+ (\a+\ss+\as* 0)*cos(\p1) + (\a-\as* -7)*sin(\p1) )+\Eab*(\la+\as* 0)+\Eac*((\wa+\wb)/2 + (\a-\as* -7)*cos(\p1) + (\a+\ss+\as* 0)*-sin(\p1)   )    )+\tx}, 
 {\ts*(\Eba*(0+ (\a+\ss+\as* 0)*cos(\p1) + (\a-\as* -7)*sin(\p1) )+\Ebb*(\la+\as* 0)+\Ebc*((\wa+\wb)/2 + (\a-\as* -7)*cos(\p1) + (\a+\ss+\as* 0)*-sin(\p1)   )    )+\ty}) --
({\ts*(\Eaa*(0+ (\a+\ss+\as* 4)*cos(\p1) + (\a-\as*-10)*sin(\p1) )+\Eab*(\la+\as* 0)+\Eac*((\wa+\wb)/2 + (\a-\as*-10)*cos(\p1) + (\a+\ss+\as* 4)*-sin(\p1)   )    )+\tx}, 
 {\ts*(\Eba*(0+ (\a+\ss+\as* 4)*cos(\p1) + (\a-\as*-10)*sin(\p1) )+\Ebb*(\la+\as* 0)+\Ebc*((\wa+\wb)/2 + (\a-\as*-10)*cos(\p1) + (\a+\ss+\as* 4)*-sin(\p1)   )    )+\ty}) --
({\ts*(\Eaa*(0+ (\a+\ss+\as* 0)*cos(\p1) + (\a-\as*  0)*sin(\p1) )+\Eab*(\la+\as* 0)+\Eac*((\wa+\wb)/2 + (\a-\as*  0)*cos(\p1) + (\a+\ss+\as* 0)*-sin(\p1)   )    )+\tx}, 
 {\ts*(\Eba*(0+ (\a+\ss+\as* 0)*cos(\p1) + (\a-\as*  0)*sin(\p1) )+\Ebb*(\la+\as* 0)+\Ebc*((\wa+\wb)/2 + (\a-\as*  0)*cos(\p1) + (\a+\ss+\as* 0)*-sin(\p1)   )    )+\ty}) --
({\ts*(\Eaa*(0+ (\a+\ss+\as*-4)*cos(\p1) + (\a-\as*-10)*sin(\p1) )+\Eab*(\la+\as* 0)+\Eac*((\wa+\wb)/2 + (\a-\as*-10)*cos(\p1) + (\a+\ss+\as*-4)*-sin(\p1)   )    )+\tx}, 
 {\ts*(\Eba*(0+ (\a+\ss+\as*-4)*cos(\p1) + (\a-\as*-10)*sin(\p1) )+\Ebb*(\la+\as* 0)+\Ebc*((\wa+\wb)/2 + (\a-\as*-10)*cos(\p1) + (\a+\ss+\as*-4)*-sin(\p1)   )    )+\ty}) -- cycle;



% Arrow left, x-plane
\fill[color=gray] 
({\ts*(\Eaa*\d+\Eab*(\la-\as* -7)+\Eac*(\W/2-\a-\ss+\as* 0))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la-\as* -7)+\Ebc*(\W/2-\a-\ss+\as* 0))+\ty}) --
({\ts*(\Eaa*\d+\Eab*(\la-\as*-10)+\Eac*(\W/2-\a-\ss+\as* 4))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la-\as*-10)+\Ebc*(\W/2-\a-\ss+\as* 4))+\ty}) --
({\ts*(\Eaa*\d+\Eab*(\la-\as*  0)+\Eac*(\W/2-\a-\ss+\as* 0))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la-\as*  0)+\Ebc*(\W/2-\a-\ss+\as* 0))+\ty}) --
({\ts*(\Eaa*\d+\Eab*(\la-\as*-10)+\Eac*(\W/2-\a-\ss+\as*-4))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la-\as*-10)+\Ebc*(\W/2-\a-\ss+\as*-4))+\ty}) -- cycle;

% Arrow right, x-plane
\fill[color=gray] 
({\ts*(\Eaa*\d+\Eab*(\lb+\as* -7)+\Eac*(\W/2-\a-\ss+\as* 0))+\tx}, {\ts*(\Eba*\d+\Ebb*(\lb+\as* -7)+\Ebc*(\W/2-\a-\ss+\as* 0))+\ty}) --
({\ts*(\Eaa*\d+\Eab*(\lb+\as*-10)+\Eac*(\W/2-\a-\ss+\as* 4))+\tx}, {\ts*(\Eba*\d+\Ebb*(\lb+\as*-10)+\Ebc*(\W/2-\a-\ss+\as* 4))+\ty}) --
({\ts*(\Eaa*\d+\Eab*(\lb+\as*  0)+\Eac*(\W/2-\a-\ss+\as* 0))+\tx}, {\ts*(\Eba*\d+\Ebb*(\lb+\as*  0)+\Ebc*(\W/2-\a-\ss+\as* 0))+\ty}) --
({\ts*(\Eaa*\d+\Eab*(\lb+\as*-10)+\Eac*(\W/2-\a-\ss+\as*-4))+\tx}, {\ts*(\Eba*\d+\Ebb*(\lb+\as*-10)+\Ebc*(\W/2-\a-\ss+\as*-4))+\ty}) -- cycle;

% Arrow left, y-plane
\fill[color=gray] 
({\ts*(\Eaa*(\d+\as* -7)+\Eab*(\lb)+\Eac*(\W/2-\a-\ss+\as* 0))+\tx}, {\ts*(\Eba*(\d+\as* -7)+\Ebb*(\lb)+\Ebc*(\W/2-\a-\ss+\as* 0))+\ty}) --
({\ts*(\Eaa*(\d+\as*-10)+\Eab*(\lb)+\Eac*(\W/2-\a-\ss+\as* 4))+\tx}, {\ts*(\Eba*(\d+\as*-10)+\Ebb*(\lb)+\Ebc*(\W/2-\a-\ss+\as* 4))+\ty}) --
({\ts*(\Eaa*(\d+\as*  0)+\Eab*(\lb)+\Eac*(\W/2-\a-\ss+\as* 0))+\tx}, {\ts*(\Eba*(\d+\as*  0)+\Ebb*(\lb)+\Ebc*(\W/2-\a-\ss+\as* 0))+\ty}) --
({\ts*(\Eaa*(\d+\as*-10)+\Eab*(\lb)+\Eac*(\W/2-\a-\ss+\as*-4))+\tx}, {\ts*(\Eba*(\d+\as*-10)+\Ebb*(\lb)+\Ebc*(\W/2-\a-\ss+\as*-4))+\ty}) -- cycle;

% Arrow right, y-plane
\fill[color=gray] 
({\ts*(\Eaa*(0-\as* -7)+\Eab*(\lb)+\Eac*(\W/2-\a-\ss+\as* 0))+\tx}, {\ts*(\Eba*(0-\as* -7)+\Ebb*(\lb)+\Ebc*(\W/2-\a-\ss+\as* 0))+\ty}) --
({\ts*(\Eaa*(0-\as*-10)+\Eab*(\lb)+\Eac*(\W/2-\a-\ss+\as* 4))+\tx}, {\ts*(\Eba*(0-\as*-10)+\Ebb*(\lb)+\Ebc*(\W/2-\a-\ss+\as* 4))+\ty}) --
({\ts*(\Eaa*(0-\as*  0)+\Eab*(\lb)+\Eac*(\W/2-\a-\ss+\as* 0))+\tx}, {\ts*(\Eba*(0-\as*  0)+\Ebb*(\lb)+\Ebc*(\W/2-\a-\ss+\as* 0))+\ty}) --
({\ts*(\Eaa*(0-\as*-10)+\Eab*(\lb)+\Eac*(\W/2-\a-\ss+\as*-4))+\tx}, {\ts*(\Eba*(0-\as*-10)+\Ebb*(\lb)+\Ebc*(\W/2-\a-\ss+\as*-4))+\ty}) -- cycle;

% Outer Rectangular Prism Base
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
%\draw[thick,line cap=round,line join=round,dashed,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T1) -- (T2);
%\draw[thick,line cap=round,line join=round       ,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T2) -- (T3);
%\draw[thick,line cap=round,line join=round       ,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T4) -- (T3);
%\draw[thick,line cap=round,line join=round,dashed,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T1) -- (T4);

% (T1) -- (T2)
\draw[thick,line cap=round,line join=round, dashed, dash phase=2pt, domain=0:\d, smooth, variable=\x] 
plot ({\tx+\ts*(\Eaa*\x+\Eab*\z+\Eac*(-\Amp*sin(180*\x)))}, 
      {\ty+\ts*(\Eba*\x+\Ebb*\z+\Ebc*(-\Amp*sin(180*\x)))});
      
% (T2) -- (T3)
\draw[thick,line cap=round,line join=round, domain=0:\L, smooth, variable=\y] 
plot ({\tx+\ts*(\Eaa*\d+\Eab*\y+\Eac*( \Amp*sin(180*\y)))}, 
      {\ty+\ts*(\Eba*\d+\Ebb*\y+\Ebc*( \Amp*sin(180*\y)))});
      
% (T4) -- (T3)
\draw[thick,line cap=round,line join=round, domain=0:\d, smooth, variable=\x] 
plot ({\tx+\ts*(\Eaa*\x+\Eab*\L+\Eac*(\Amp*sin(180*\x)))}, 
      {\ty+\ts*(\Eba*\x+\Ebb*\L+\Ebc*(\Amp*sin(180*\x)))});      

% (T1) -- (T4)
\draw[thick,line cap=round,line join=round, dashed, domain=0:\L, smooth, variable=\y] 
plot ({\tx+\ts*(\Eaa*\z+\Eab*\y+\Eac*(\Amp*sin(180*\y)))}, 
      {\ty+\ts*(\Eba*\z+\Ebb*\y+\Ebc*(\Amp*sin(180*\y)))});

% Outer Rectangular Prism Top
\coordinate (T5) at ($\ts*(E)+(\tx,\ty)$);
\coordinate (T6) at ($\ts*(F)+(\tx,\ty)$);
\coordinate (T7) at ($\ts*(G)+(\tx,\ty)$);
\coordinate (T8) at ($\ts*(H)+(\tx,\ty)$);
%\draw[thick,line cap=round,line join=round,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T5) -- (T6);
%\draw[thick,line cap=round,line join=round,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T6) -- (T7);
%\draw[thick,line cap=round,line join=round,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T8) -- (T7);
%\draw[thick,line cap=round,line join=round,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T5) -- (T8);

% (T5) -- (T6)
\draw[thick,line cap=round,line join=round, domain=0:\d, smooth, variable=\x] 
plot ({\tx+\ts*(\Eaa*\x+\Eab*\z+\Eac*(\W-\Amp*sin(180*\x)))}, 
      {\ty+\ts*(\Eba*\x+\Ebb*\z+\Ebc*(\W-\Amp*sin(180*\x)))});
      
% (T6) -- (T7)
\draw[thick,line cap=round,line join=round, domain=0:\L, smooth, variable=\y] 
plot ({\tx+\ts*(\Eaa*\d+\Eab*\y+\Eac*(\W-\Amp*sin(180*\y)))}, 
      {\ty+\ts*(\Eba*\d+\Ebb*\y+\Ebc*(\W-\Amp*sin(180*\y)))});
      
% (T8) -- (T7)
\draw[thick,line cap=round,line join=round, domain=0:\d, smooth, variable=\x] 
plot ({\tx+\ts*(\Eaa*\x+\Eab*\L+\Eac*(\W+\Amp*sin(180*\x)))}, 
      {\ty+\ts*(\Eba*\x+\Ebb*\L+\Ebc*(\W+\Amp*sin(180*\x)))});      

% (T5) -- (T8)
\draw[thick,line cap=round,line join=round, domain=0:\L, smooth, variable=\y] 
plot ({\tx+\ts*(\Eaa*\z+\Eab*\y+\Eac*(\W-\Amp*sin(180*\y)))}, 
      {\ty+\ts*(\Eba*\z+\Ebb*\y+\Ebc*(\W-\Amp*sin(180*\y)))});

% Outer Rectangular Prism Vertical Lines
%\draw[thick,line cap=round,line join=round,dashed,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T1) -- (T5);
%\draw[thick,line cap=round,line join=round       ,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T2) -- (T6);
%\draw[thick,line cap=round,line join=round       ,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T3) -- (T7);
%\draw[thick,line cap=round,line join=round       ,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T4) -- (T8);

% (T1) -- (T5)
\draw[thick,line cap=round,line join=round, dashed, dash phase=2pt, domain=0:\W, smooth, variable=\Z] 
plot ({\tx+\ts*(\Eaa*\z+\Eab*(-\Amp*sin(180*\Z))+\Eac*\Z)}, 
      {\ty+\ts*(\Eba*\z+\Ebb*(-\Amp*sin(180*\Z))+\Ebc*\Z)});
      
% (T2) -- (T6)
\draw[thick,line cap=round,line join=round, domain=0:\W, smooth, variable=\Z] 
plot ({\tx+\ts*(\Eaa*\d+\Eab*(-\Amp*sin(180*\Z))+\Eac*\Z)}, 
      {\ty+\ts*(\Eba*\d+\Ebb*(-\Amp*sin(180*\Z))+\Ebc*\Z)});      
      
% (T4) -- (T7)
\draw[thick,line cap=round,line join=round, domain=0:\W, smooth, variable=\Z] 
plot ({\tx+\ts*(\Eaa*\z+\Eab*(\L+\Amp*sin(180*\Z))+\Eac*\Z)}, 
      {\ty+\ts*(\Eba*\z+\Ebb*(\L+\Amp*sin(180*\Z))+\Ebc*\Z)});
      
% (T4) -- (T8)
\draw[thick,line cap=round,line join=round, domain=0:\W, smooth, variable=\Z] 
plot ({\tx+\ts*(\Eaa*\d+\Eab*(\L+\Amp*sin(180*\Z))+\Eac*\Z)}, 
      {\ty+\ts*(\Eba*\d+\Ebb*(\L+\Amp*sin(180*\Z))+\Ebc*\Z)});       


%% Slot Base
%\coordinate (t9) at ($\ts*(i)+(\tx,\ty)$);
%\coordinate (t1) at ($\ts*(a)+(\tx,\ty)$);
%\coordinate (t2) at ($\ts*(b)+(\tx,\ty)$);
%\coordinate (t3) at ($\ts*(c)+(\tx,\ty)$);
%\coordinate (t4) at ($\ts*(d)+(\tx,\ty)$);
%\draw[thick,line cap=round,line join=round,dashed] (t1) -- (t9);
%\draw[thick,line cap=round,line join=round       ] (t2) -- (t9);
%\draw[thick,line cap=round,line join=round       ] (t2) -- (t3);
%\draw[thick,line cap=round,line join=round,dashed] (t3) -- (t4);
%\draw[thick,line cap=round,line join=round,dashed] (t4) -- (t1);
%
%% Slot Top
%\coordinate (t5) at ($\ts*(e)+(\tx,\ty)$);
%\coordinate (t6) at ($\ts*(f)+(\tx,\ty)$);
%\coordinate (t7) at ($\ts*(g)+(\tx,\ty)$);
%\coordinate (t8) at ($\ts*(h)+(\tx,\ty)$);
%\draw[thick,line cap=round,line join=round,dashed] (t5) -- (t6);
%\draw[thick,line cap=round,line join=round       ] (t6) -- (t7);
%\draw[thick,line cap=round,line join=round,dashed] (t7) -- (t8);
%\draw[thick,line cap=round,line join=round,dashed] (t8) -- (t5);
%
%% Slot Vertical Lines
%\draw[thick,line cap=round,line join=round,dashed] (t1) -- (t5);
%\draw[thick,line cap=round,line join=round       ] (t2) -- (t6);
%\draw[thick,line cap=round,line join=round       ] (t3) -- (t7);
%\draw[thick,line cap=round,line join=round,dashed] (t4) -- (t8);





\draw[thick,line cap=round,line join=round, domain=0:360, smooth, variable=\phi] 
plot ({\tx+\ts*(\Eaa*(\a*sin(\phi)+\d)+\Eab*\lb+\Eac*(\a*cos(\phi)+(\wa+\wb)/2))}, 
      {\ty+\ts*(\Eba*(\a*sin(\phi)+\d)+\Ebb*\lb+\Ebc*(\a*cos(\phi)+(\wa+\wb)/2))});
\draw[thick,line cap=round,line join=round, domain=\p1:\p2, smooth, variable=\phi] 
plot ({\tx+\ts*(\Eaa*(\a*sin(\phi)+\d)+\Eab*\la+\Eac*(\a*cos(\phi)+(\wa+\wb)/2))}, 
      {\ty+\ts*(\Eba*(\a*sin(\phi)+\d)+\Ebb*\la+\Ebc*(\a*cos(\phi)+(\wa+\wb)/2))});
      \draw[thick,line cap=round,line join=round, domain=0:360, smooth, variable=\phi] 
plot ({\tx+\ts*(\Eaa*(\a*sin(\phi)+\z)+\Eab*\lb+\Eac*(\a*cos(\phi)+(\wa+\wb)/2))}, 
      {\ty+\ts*(\Eba*(\a*sin(\phi)+\z)+\Ebb*\lb+\Ebc*(\a*cos(\phi)+(\wa+\wb)/2))});
\draw[thick,line cap=round,line join=round, domain=\p1:\p2, smooth, variable=\phi] 
plot ({\tx+\ts*(\Eaa*(\a*sin(\phi)+\z)+\Eab*\la+\Eac*(\a*cos(\phi)+(\wa+\wb)/2))}, 
      {\ty+\ts*(\Eba*(\a*sin(\phi)+\z)+\Ebb*\la+\Ebc*(\a*cos(\phi)+(\wa+\wb)/2))});
      
\draw[thick,line cap=round,line join=round, dashed, dash phase=4pt] %3pt
({\tx+\ts*(\Eaa*(\a*sin(\p1)+\z)+\Eab*\la+\Eac*(\a*cos(\p1)+(\wa+\wb)/2))}, 
 {\ty+\ts*(\Eba*(\a*sin(\p1)+\z)+\Ebb*\la+\Ebc*(\a*cos(\p1)+(\wa+\wb)/2))}) -- 
({\tx+\ts*(\Eaa*(\a*sin(\p1)+\z)+\Eab*\lb+\Eac*(\a*cos(\p1)+(\wa+\wb)/2))}, 
 {\ty+\ts*(\Eba*(\a*sin(\p1)+\z)+\Ebb*\lb+\Ebc*(\a*cos(\p1)+(\wa+\wb)/2))});
 
 \draw[thick,line cap=round,line join=round] 
({\tx+\ts*(\Eaa*(\a*sin(\p1)+\d)+\Eab*\la+\Eac*(\a*cos(\p1)+(\wa+\wb)/2))}, 
 {\ty+\ts*(\Eba*(\a*sin(\p1)+\d)+\Ebb*\la+\Ebc*(\a*cos(\p1)+(\wa+\wb)/2))}) -- 
({\tx+\ts*(\Eaa*(\a*sin(\p1)+\d)+\Eab*\lb+\Eac*(\a*cos(\p1)+(\wa+\wb)/2))}, 
 {\ty+\ts*(\Eba*(\a*sin(\p1)+\d)+\Ebb*\lb+\Ebc*(\a*cos(\p1)+(\wa+\wb)/2))});
 
 \draw[thick,line cap=round,line join=round, dashed, dash phase=4pt] %3pt
({\tx+\ts*(\Eaa*(\a*sin(\p2)+\z)+\Eab*\la+\Eac*(\a*cos(\p2)+(\wa+\wb)/2))}, 
 {\ty+\ts*(\Eba*(\a*sin(\p2)+\z)+\Ebb*\la+\Ebc*(\a*cos(\p2)+(\wa+\wb)/2))}) -- 
({\tx+\ts*(\Eaa*(\a*sin(\p2)+\z)+\Eab*\lb+\Eac*(\a*cos(\p2)+(\wa+\wb)/2))}, 
 {\ty+\ts*(\Eba*(\a*sin(\p2)+\z)+\Ebb*\lb+\Ebc*(\a*cos(\p2)+(\wa+\wb)/2))});
 
 \draw[thick,line cap=round,line join=round] 
({\tx+\ts*(\Eaa*(\a*sin(\p2)+\d)+\Eab*\la+\Eac*(\a*cos(\p2)+(\wa+\wb)/2))}, 
 {\ty+\ts*(\Eba*(\a*sin(\p2)+\d)+\Ebb*\la+\Ebc*(\a*cos(\p2)+(\wa+\wb)/2))}) -- 
({\tx+\ts*(\Eaa*(\a*sin(\p2)+\d)+\Eab*\lb+\Eac*(\a*cos(\p2)+(\wa+\wb)/2))}, 
 {\ty+\ts*(\Eba*(\a*sin(\p2)+\d)+\Ebb*\lb+\Ebc*(\a*cos(\p2)+(\wa+\wb)/2))});
 
 % Incident Field
\def\xend{    1*\d}
\def\xstart{2.25*\d}
\draw[thick,line cap=round,line join=round] 
({\tx+\ts*(\Eaa*\xstart+\Eab*\L/2+\Eac*\W/2)}, 
 {\ty+\ts*(\Eba*\xstart+\Ebb*\L/2+\Ebc*\W/2)}) -- 
({\tx+\ts*(\Eaa*(\xend+7*\as)  +\Eab*\L/2+\Eac*\W/2)}, 
 {\ty+\ts*(\Eba*(\xend+7*\as)  +\Ebb*\L/2+\Ebc*\W/2)});

\node[anchor=north,scale=1/.7] at 
({\tx+\ts*(\Eaa*\xstart+\Eab*\L/2+\Eac*\W/2)}, 
 {\ty+\ts*(\Eba*\xstart+\Ebb*\L/2+\Ebc*\W/2)}) {$\mathbf{E}^\mathcal{I},\,\mathbf{H}^\mathcal{I}$};
 
 
 \fill%[color=gray]     
({\ts*(\Eaa*\xend+\Eab*\L/2+\Eac*\W/2 + cos(atan(-\Eba/-\Eaa))*\as*  0 - sin(atan(-\Eba/-\Eaa))*\as*  0)+\tx}, 
 {\ts*(\Eba*\xend+\Ebb*\L/2+\Ebc*\W/2 + sin(atan(-\Eba/-\Eaa))*\as*  0 + cos(atan(-\Eba/-\Eaa))*\as*  0)+\ty}) --
({\ts*(\Eaa*\xend+\Eab*\L/2+\Eac*\W/2 + cos(atan(-\Eba/-\Eaa))*\as*-10 - sin(atan(-\Eba/-\Eaa))*\as* -4)+\tx}, 
 {\ts*(\Eba*\xend+\Ebb*\L/2+\Ebc*\W/2 + sin(atan(-\Eba/-\Eaa))*\as*-10 + cos(atan(-\Eba/-\Eaa))*\as* -4)+\ty}) --
({\ts*(\Eaa*\xend+\Eab*\L/2+\Eac*\W/2 + cos(atan(-\Eba/-\Eaa))*\as* -7 - sin(atan(-\Eba/-\Eaa))*\as*  0)+\tx}, 
 {\ts*(\Eba*\xend+\Ebb*\L/2+\Ebc*\W/2 + sin(atan(-\Eba/-\Eaa))*\as* -7 + cos(atan(-\Eba/-\Eaa))*\as*  0)+\ty}) --
({\ts*(\Eaa*\xend+\Eab*\L/2+\Eac*\W/2 + cos(atan(-\Eba/-\Eaa))*\as*-10 - sin(atan(-\Eba/-\Eaa))*\as*  4)+\tx}, 
 {\ts*(\Eba*\xend+\Ebb*\L/2+\Ebc*\W/2 + sin(atan(-\Eba/-\Eaa))*\as*-10 + cos(atan(-\Eba/-\Eaa))*\as*  4)+\ty}) -- cycle;

% Medians
%\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
%\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
%\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);



% Nodes
%\draw[fill=black] ($\ts*(-0.168922736373948, 0.097527587317747)+(\tx,\ty)$) circle (.11);
%\draw[fill=black] ($\ts*( 0.168922736373948, 0.097527587317747)+(\tx,\ty)$) circle (.11);
%\draw[fill=black] ($\ts*( 0.000000000000000,-0.195055174635494)+(\tx,\ty)$) circle (.11);
%\draw[fill=black] ($\ts*( 0.362635679735344,-0.209367807312963)+(\tx,\ty)$) circle (.11);
%\draw[fill=black] ($\ts*(-0.362635679735344,-0.209367807312963)+(\tx,\ty)$) circle (.11);
%\draw[fill=black] ($\ts*( 0.000000000000000, 0.418735614625928)+(\tx,\ty)$) circle (.11);





\end{tikzpicture}
